Meson masses at large N_c

We analyze the meson spectrum in SU(N_c) lattice gauge theory. We use Wilson quarks to measure the pseudoscalar and vector masses in SU(2), SU(3), SU(4) and SU(6), and extrapolate to the large-N_c limit. We find that finite-N_c corrections are small at all values of the quark mass.

==> figures/firsteigdensity.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: ../figures/firsteigdensity.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Tue Aug 21 11:05:31 2007
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid true def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
2937 0 R
-63 0 V
1.000 UL
LTb
450 551 M
63 0 V
2937 0 R
-63 0 V
1.000 UL
LTb
450 803 M
63 0 V
2937 0 R
-63 0 V
1.000 UL
LTb
450 1054 M
63 0 V
2937 0 R
-63 0 V
1.000 UL
LTb
450 1306 M
63 0 V
2937 0 R
-63 0 V
1.000 UL
LTb
450 1557 M
63 0 V
2937 0 R
-63 0 V
1.000 UL
LTb
450 1809 M
63 0 V
2937 0 R
-63 0 V
1.000 UL
LTb
450 2060 M
63 0 V
2937 0 R
-63 0 V
1.000 UL
LTb
450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1200 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1950 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2700 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
LTb
LTb
1.000 UP
1.000 UL
LT0
600 300 M
-31 0 R
62 0 V
-62 0 R
62 0 V
269 0 R
0 103 V
869 300 M
62 0 V
869 403 M
62 0 V
269 -73 R
0 145 V
1169 330 M
62 0 V
-62 145 R
62 0 V
269 -29 R
0 222 V
1469 446 M
62 0 V
-62 222 R
62 0 V
1800 488 M
0 240 V
1769 488 M
62 0 V
-62 240 R
62 0 V
2100 620 M
0 284 V
2069 620 M
62 0 V
-62 284 R
62 0 V
269 242 R
0 360 V
-31 -360 R
62 0 V
-62 360 R
62 0 V
2700 405 M
0 201 V
2669 405 M
62 0 V
-62 201 R
62 0 V
3000 330 M
0 145 V
2969 330 M
62 0 V
-62 145 R
62 0 V
3300 300 M
-31 0 R
62 0 V
-62 0 R
62 0 V
450 300 M
300 0 V
-300 0 V
300 0 R
0 51 V
300 0 V
0 -51 V
-300 0 V
300 0 R
0 103 V
300 0 V
0 -103 V
-300 0 V
300 0 R
0 257 V
300 0 V
0 -257 V
-300 0 V
300 0 R
0 308 V
300 0 V
0 -308 V
-300 0 V
300 0 R
0 462 V
300 0 V
0 -462 V
-300 0 V
300 0 R
0 1026 V
300 0 V
0 -1026 V
-300 0 V
300 0 R
0 205 V
300 0 V
0 -205 V
-300 0 V
300 0 R
0 103 V
300 0 V
0 -103 V
-300 0 V
300 0 R
300 0 V
-300 0 V
1.000 UL
LT1
525 300 M
-31 0 R
62 0 V
-62 0 R
62 0 V
119 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
119 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
119 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
119 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
119 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
119 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
119 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
119 0 R
0 260 V
1694 300 M
62 0 V
-62 260 R
62 0 V
119 5 R
0 501 V
1844 565 M
62 0 V
-62 501 R
62 0 V
2025 467 M
0 440 V
1994 467 M
62 0 V
-62 440 R
62 0 V
119 205 R
0 697 V
-31 -697 R
62 0 V
-62 697 R
62 0 V
119 -580 R
0 721 V
-31 -721 R
62 0 V
-62 721 R
62 0 V
2475 998 M
0 667 V
2444 998 M
62 0 V
-62 667 R
62 0 V
2625 565 M
0 501 V
2594 565 M
62 0 V
-62 501 R
62 0 V
2775 300 M
-31 0 R
62 0 V
-62 0 R
62 0 V
119 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
119 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
119 0 R
-31 0 R
62 0 V
-62 0 R
62 0 V
119 0 R
-31 0 R
62 0 V
stroke
3344 300 M
62 0 V
450 300 M
150 0 V
-150 0 V
150 0 R
150 0 V
-150 0 V
150 0 R
150 0 V
-150 0 V
150 0 R
150 0 V
-150 0 V
150 0 R
150 0 V
-150 0 V
150 0 R
150 0 V
-150 0 V
150 0 R
150 0 V
-150 0 V
150 0 R
150 0 V
-150 0 V
150 0 R
0 129 V
150 0 V
0 -129 V
-150 0 V
150 0 R
0 516 V
150 0 V
0 -516 V
-150 0 V
150 0 R
0 387 V
150 0 V
0 -387 V
-150 0 V
150 0 R
0 1160 V
150 0 V
0 -1160 V
-150 0 V
150 0 R
0 1289 V
150 0 V
0 -1289 V
-150 0 V
150 0 R
0 1032 V
150 0 V
0 -1032 V
-150 0 V
150 0 R
0 516 V
150 0 V
0 -516 V
-150 0 V
150 0 R
150 0 V
-150 0 V
150 0 R
150 0 V
-150 0 V
150 0 R
150 0 V
-150 0 V
150 0 R
150 0 V
-150 0 V
150 0 R
150 0 V
-150 0 V
1.000 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1950,50){\makebox(0,0){$\lambda$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\rho(\lambda)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){ 0.02}}%
\put(2700,200){\makebox(0,0){ 0.015}}%
\put(1950,200){\makebox(0,0){ 0.01}}%
\put(1200,200){\makebox(0,0){ 0.005}}%
\put(450,200){\makebox(0,0){ 0}}%
\put(400,2060){\makebox(0,0)[r]{ 350}}%
\put(400,1809){\makebox(0,0)[r]{ 300}}%
\put(400,1557){\makebox(0,0)[r]{ 250}}%
\put(400,1306){\makebox(0,0)[r]{ 200}}%
\put(400,1054){\makebox(0,0)[r]{ 150}}%
\put(400,803){\makebox(0,0)[r]{ 100}}%
\put(400,551){\makebox(0,0)[r]{ 50}}%
\put(400,300){\makebox(0,0)[r]{ 0}}%
\end{picture}%
\endgroup
\endinput


==> figures/kappa.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: ../figures/kappa.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Fri Aug 17 17:44:18 2007
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
500 300 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
500 476 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
500 652 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
500 828 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
500 1004 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
500 1180 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
500 1356 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
500 1532 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
500 1708 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
500 1884 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
500 2060 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
500 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
795 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1090 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1385 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1680 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1975 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2270 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2565 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2860 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
3155 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
500 300 M
2950 0 V
0 1760 V
-2950 0 V
500 300 L
LTb
LTb
1.000 UP
1.000 UP
1.000 UL
LT0
3195 1008 M
0 49 V
-31 -49 R
62 0 V
-62 49 R
62 0 V
2664 719 M
0 84 V
-31 -84 R
62 0 V
-62 84 R
62 0 V
2403 585 M
0 28 V
-31 -28 R
62 0 V
-62 28 R
62 0 V
2146 462 M
0 35 V
-31 -35 R
62 0 V
-62 35 R
62 0 V
3195 1032 Pls
2664 761 Pls
2403 599 Pls
2146 480 Pls
1.000 UP
1.000 UL
LT1
2664 1433 M
0 43 V
-31 -43 R
62 0 V
-62 43 R
62 0 V
2146 1036 M
0 49 V
-31 -49 R
62 0 V
-62 49 R
62 0 V
1468 571 M
0 21 V
-31 -21 R
62 0 V
-62 21 R
62 0 V
1394 546 M
0 71 V
-31 -71 R
62 0 V
-62 71 R
62 0 V
1223 416 M
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
2664 1455 Crs
2146 1060 Crs
1468 582 Crs
1394 582 Crs
1223 423 Crs
1.000 UP
1.000 UL
LT2
2664 1743 M
0 35 V
-31 -35 R
62 0 V
-62 35 R
62 0 V
2146 1338 M
0 29 V
-31 -29 R
62 0 V
-62 29 R
62 0 V
1642 976 M
0 28 V
-31 -28 R
62 0 V
-62 28 R
62 0 V
1090 600 M
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
934 497 M
0 21 V
903 497 M
62 0 V
-62 21 R
62 0 V
886 455 M
0 21 V
855 455 M
62 0 V
-62 21 R
62 0 V
862 462 M
0 14 V
831 462 M
62 0 V
-62 14 R
62 0 V
2664 1761 Star
2146 1352 Star
1642 990 Star
1090 608 Star
934 508 Star
886 465 Star
862 469 Star
1.000 UP
1.000 UL
LT3
2664 1997 M
0 28 V
-31 -28 R
62 0 V
-62 28 R
62 0 V
1394 976 M
0 28 V
-31 -28 R
62 0 V
-62 28 R
62 0 V
873 583 M
0 11 V
842 583 M
62 0 V
-62 11 R
62 0 V
743 511 M
0 21 V
712 511 M
62 0 V
-62 21 R
62 0 V
648 455 M
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
2664 2011 Box
1394 990 Box
873 588 Box
743 522 Box
648 459 Box
1.000 UL
LTb
500 300 M
2950 0 V
0 1760 V
-2950 0 V
500 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1975,50){\makebox(0,0){$1/\kappa$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$(am_\pi)^2$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){ 6.8}}%
\put(3155,200){\makebox(0,0){ 6.75}}%
\put(2860,200){\makebox(0,0){ 6.7}}%
\put(2565,200){\makebox(0,0){ 6.65}}%
\put(2270,200){\makebox(0,0){ 6.6}}%
\put(1975,200){\makebox(0,0){ 6.55}}%
\put(1680,200){\makebox(0,0){ 6.5}}%
\put(1385,200){\makebox(0,0){ 6.45}}%
\put(1090,200){\makebox(0,0){ 6.4}}%
\put(795,200){\makebox(0,0){ 6.35}}%
\put(500,200){\makebox(0,0){ 6.3}}%
\put(450,2060){\makebox(0,0)[r]{ 0.5}}%
\put(450,1884){\makebox(0,0)[r]{ 0.45}}%
\put(450,1708){\makebox(0,0)[r]{ 0.4}}%
\put(450,1532){\makebox(0,0)[r]{ 0.35}}%
\put(450,1356){\makebox(0,0)[r]{ 0.3}}%
\put(450,1180){\makebox(0,0)[r]{ 0.25}}%
\put(450,1004){\makebox(0,0)[r]{ 0.2}}%
\put(450,828){\makebox(0,0)[r]{ 0.15}}%
\put(450,652){\makebox(0,0)[r]{ 0.1}}%
\put(450,476){\makebox(0,0)[r]{ 0.05}}%
\put(450,300){\makebox(0,0)[r]{ 0}}%
\end{picture}%
\endgroup
\endinput


==> figures/lightpionnoise.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: ../figures/lightpionnoise.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Tue Aug 21 16:22:53 2007
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid true def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 200 M
63 0 V
2937 0 R
-63 0 V
1.000 UL
LTb
450 293 M
31 0 V
2969 0 R
-31 0 V
450 417 M
31 0 V
2969 0 R
-31 0 V
450 480 M
31 0 V
2969 0 R
-31 0 V
450 510 M
63 0 V
2937 0 R
-63 0 V
1.000 UL
LTb
450 603 M
31 0 V
2969 0 R
-31 0 V
450 727 M
31 0 V
2969 0 R
-31 0 V
450 790 M
31 0 V
2969 0 R
-31 0 V
450 820 M
63 0 V
2937 0 R
-63 0 V
1.000 UL
LTb
450 913 M
31 0 V
2969 0 R
-31 0 V
450 1037 M
31 0 V
2969 0 R
-31 0 V
450 1100 M
31 0 V
2969 0 R
-31 0 V
450 1130 M
63 0 V
2937 0 R
-63 0 V
1.000 UL
LTb
450 1223 M
31 0 V
2969 0 R
-31 0 V
450 1347 M
31 0 V
2969 0 R
-31 0 V
450 1410 M
31 0 V
2969 0 R
-31 0 V
450 1440 M
63 0 V
2937 0 R
-63 0 V
1.000 UL
LTb
450 1533 M
31 0 V
2969 0 R
-31 0 V
450 1657 M
31 0 V
2969 0 R
-31 0 V
450 1720 M
31 0 V
2969 0 R
-31 0 V
450 1750 M
63 0 V
2937 0 R
-63 0 V
1.000 UL
LTb
450 1843 M
31 0 V
2969 0 R
-31 0 V
450 1967 M
31 0 V
2969 0 R
-31 0 V
450 2030 M
31 0 V
2969 0 R
-31 0 V
450 2060 M
63 0 V
2937 0 R
-63 0 V
1.000 UL
LTb
450 200 M
0 63 V
0 1797 R
0 -63 V
1.000 UL
LTb
879 200 M
0 63 V
0 1797 R
0 -63 V
1.000 UL
LTb
1307 200 M
0 63 V
0 1797 R
0 -63 V
1.000 UL
LTb
1736 200 M
0 63 V
0 1797 R
0 -63 V
1.000 UL
LTb
2164 200 M
0 63 V
0 1797 R
0 -63 V
1.000 UL
LTb
2593 200 M
0 63 V
0 1797 R
0 -63 V
1.000 UL
LTb
3021 200 M
0 63 V
0 1797 R
0 -63 V
1.000 UL
LTb
3450 200 M
0 63 V
0 1797 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
450 200 M
3000 0 V
0 1860 V
-3000 0 V
450 200 L
1.000 UP
1.000 UP
1.000 UL
LT0
450 1805 M
86 -278 V
85 -173 V
86 -114 V
86 -77 V
86 -68 V
85 -55 V
86 -43 V
86 -29 V
85 -26 V
86 -20 V
86 -23 V
86 -26 V
85 -16 V
86 -15 V
86 -9 V
85 -8 V
86 -6 V
86 4 V
86 17 V
85 22 V
86 21 V
86 26 V
85 33 V
86 37 V
86 39 V
86 39 V
85 45 V
86 58 V
86 82 V
85 118 V
86 171 V
450 1810 M
86 -260 V
85 -136 V
86 -72 V
86 -40 V
86 -32 V
85 -30 V
86 -32 V
86 -28 V
85 -30 V
86 -24 V
86 -17 V
86 -16 V
85 -12 V
86 -9 V
86 -11 V
85 -10 V
86 -6 V
86 2 V
86 9 V
85 21 V
86 28 V
86 35 V
85 45 V
86 42 V
86 33 V
86 30 V
85 34 V
86 35 V
86 39 V
85 54 V
86 108 V
450 1812 M
86 -270 V
85 -170 V
86 -114 V
86 -67 V
86 -51 V
85 -40 V
86 -26 V
86 -19 V
85 -20 V
86 -22 V
86 -28 V
86 -23 V
85 -19 V
86 -22 V
86 -19 V
85 -9 V
86 4 V
86 12 V
86 9 V
85 15 V
86 23 V
86 23 V
85 22 V
86 24 V
86 33 V
86 39 V
85 46 V
86 56 V
86 75 V
85 107 V
86 160 V
450 1806 M
86 -272 V
85 -170 V
86 -101 V
86 -62 V
86 -51 V
85 -50 V
86 -42 V
86 -36 V
stroke
1136 1022 M
85 -29 V
86 -28 V
86 -28 V
86 -22 V
85 -15 V
86 -9 V
86 7 V
85 19 V
86 18 V
86 21 V
86 21 V
85 20 V
86 20 V
86 21 V
85 21 V
86 24 V
86 30 V
86 28 V
85 27 V
86 37 V
86 59 V
85 101 V
86 166 V
450 1809 M
86 -280 V
85 -177 V
86 -99 V
86 -49 V
86 -35 V
85 -33 V
86 -36 V
86 -33 V
85 -32 V
86 -33 V
86 -22 V
86 -12 V
85 -16 V
86 -16 V
86 -9 V
85 -5 V
86 -6 V
86 -6 V
86 5 V
85 18 V
86 24 V
86 23 V
85 20 V
86 22 V
86 22 V
86 23 V
85 30 V
86 50 V
86 79 V
85 122 V
86 184 V
450 1807 M
86 -266 V
85 -156 V
86 -81 V
86 -41 V
86 -36 V
85 -46 V
86 -50 V
86 -54 V
85 -49 V
86 -40 V
86 -32 V
86 -22 V
85 -7 V
86 -2 V
86 9 V
85 17 V
86 21 V
86 15 V
86 10 V
85 3 V
86 7 V
86 15 V
85 22 V
86 20 V
86 19 V
86 16 V
85 25 V
86 43 V
86 72 V
85 118 V
86 173 V
450 1807 M
86 -277 V
85 -181 V
86 -116 V
86 -69 V
86 -54 V
85 -46 V
86 -45 V
86 -39 V
85 -38 V
86 -27 V
86 -18 V
86 -9 V
85 1 V
86 14 V
86 18 V
85 13 V
stroke
1821 934 M
86 3 V
86 -6 V
86 -6 V
85 2 V
86 3 V
86 9 V
85 19 V
86 28 V
86 34 V
86 34 V
85 43 V
86 55 V
86 75 V
85 121 V
86 180 V
450 1812 M
86 -268 V
85 -147 V
86 -67 V
86 -30 V
86 -28 V
85 -32 V
86 -33 V
86 -32 V
85 -25 V
86 -22 V
86 -8 V
86 -3 V
85 -1 V
86 -2 V
86 1 V
85 3 V
86 13 V
86 23 V
86 22 V
85 11 V
86 14 V
86 12 V
85 7 V
86 6 V
86 5 V
86 6 V
85 15 V
86 25 V
86 41 V
85 74 V
86 152 V
450 1810 M
86 -286 V
85 -176 V
86 -116 V
86 -76 V
86 -52 V
85 -43 V
86 -40 V
86 -37 V
85 -31 V
86 -26 V
86 -20 V
86 -13 V
85 -8 V
86 -18 V
86 -24 V
85 -17 V
86 -4 V
86 13 V
86 25 V
85 33 V
86 35 V
86 28 V
85 26 V
86 28 V
86 29 V
86 33 V
85 41 V
86 54 V
86 72 V
85 114 V
86 176 V
450 1810 M
86 -277 V
85 -172 V
86 -103 V
86 -70 V
86 -53 V
85 -45 V
86 -36 V
86 -32 V
85 -33 V
86 -36 V
86 -28 V
86 -13 V
85 2 V
86 3 V
86 -7 V
85 -4 V
86 0 V
86 8 V
86 10 V
85 6 V
86 12 V
86 23 V
85 34 V
86 38 V
stroke
2507 1037 M
86 33 V
86 29 V
85 32 V
86 40 V
86 70 V
85 114 V
86 176 V
450 1805 M
86 -275 V
85 -175 V
86 -116 V
86 -78 V
86 -63 V
85 -51 V
86 -38 V
86 -31 V
85 -25 V
86 -21 V
86 -23 V
86 -18 V
85 -5 V
86 10 V
86 26 V
85 24 V
86 4 V
86 -7 V
86 -4 V
85 8 V
86 20 V
86 21 V
85 25 V
86 29 V
86 36 V
86 40 V
85 41 V
86 40 V
86 56 V
85 103 V
86 175 V
450 1808 M
86 -271 V
85 -153 V
86 -93 V
86 -66 V
86 -44 V
85 -34 V
86 -35 V
86 -33 V
85 -20 V
86 -14 V
86 -15 V
86 -18 V
85 -20 V
86 -12 V
86 2 V
85 15 V
86 33 V
86 32 V
86 29 V
85 29 V
86 16 V
86 10 V
85 5 V
86 6 V
86 15 V
86 22 V
85 29 V
86 38 V
86 44 V
85 86 V
86 151 V
450 1806 M
86 -270 V
85 -164 V
86 -90 V
86 -52 V
86 -41 V
85 -39 V
86 -39 V
86 -30 V
85 -24 V
86 -28 V
86 -16 V
86 -8 V
85 -1 V
86 1 V
86 1 V
85 -2 V
86 -9 V
86 -13 V
86 -8 V
85 -4 V
86 6 V
86 17 V
85 24 V
86 33 V
86 40 V
86 38 V
85 38 V
86 44 V
86 56 V
85 102 V
86 167 V
450 1805 M
86 -274 V
stroke
536 1531 M
85 -176 V
86 -114 V
86 -70 V
86 -56 V
85 -45 V
86 -35 V
86 -31 V
85 -33 V
86 -38 V
86 -43 V
86 -44 V
85 -36 V
86 -20 V
86 -11 V
85 -7 V
86 -6 V
86 2 V
86 13 V
85 27 V
86 34 V
86 38 V
85 37 V
86 34 V
86 33 V
86 43 V
85 53 V
86 67 V
86 86 V
85 118 V
86 177 V
450 1809 M
86 -277 V
85 -167 V
86 -101 V
86 -61 V
86 -46 V
85 -41 V
86 -45 V
86 -41 V
85 -35 V
86 -29 V
86 -23 V
86 -13 V
85 -7 V
86 1 V
86 6 V
85 3 V
86 9 V
86 18 V
86 25 V
85 33 V
86 34 V
86 26 V
85 23 V
86 22 V
86 26 V
86 20 V
85 22 V
86 31 V
86 55 V
85 104 V
86 161 V
450 1805 M
86 -278 V
85 -181 V
86 -119 V
86 -76 V
86 -43 V
85 -29 V
86 -23 V
86 -27 V
85 -27 V
86 -23 V
86 -19 V
86 -21 V
85 -16 V
86 -12 V
86 -9 V
85 -13 V
86 -10 V
86 1 V
86 10 V
85 19 V
86 24 V
86 25 V
85 27 V
86 26 V
86 36 V
86 38 V
85 44 V
86 51 V
86 57 V
85 107 V
86 180 V
450 1807 M
86 -274 V
85 -172 V
86 -121 V
86 -84 V
86 -57 V
85 -34 V
86 -29 V
86 -27 V
85 -21 V
stroke
1221 988 M
86 -19 V
86 -21 V
86 -22 V
85 -17 V
86 -5 V
86 9 V
85 25 V
86 30 V
86 25 V
86 25 V
85 24 V
86 18 V
86 8 V
85 8 V
86 14 V
86 16 V
86 21 V
85 29 V
86 41 V
86 64 V
85 105 V
86 169 V
450 1807 M
86 -275 V
85 -173 V
86 -125 V
86 -82 V
86 -53 V
85 -38 V
86 -28 V
86 -27 V
85 -24 V
86 -10 V
86 -8 V
86 -14 V
85 -9 V
86 -4 V
86 5 V
85 8 V
86 3 V
86 6 V
86 12 V
85 15 V
86 18 V
86 21 V
85 22 V
86 24 V
86 26 V
86 24 V
85 31 V
86 42 V
86 61 V
85 105 V
86 177 V
450 1808 M
86 -278 V
85 -172 V
86 -108 V
86 -64 V
86 -43 V
85 -34 V
86 -26 V
86 -19 V
85 -19 V
86 -21 V
86 -19 V
86 -16 V
85 -16 V
86 -24 V
86 -26 V
85 -27 V
86 -18 V
86 0 V
86 17 V
85 27 V
86 35 V
86 27 V
85 24 V
86 18 V
86 22 V
86 25 V
85 36 V
86 48 V
86 75 V
85 120 V
86 177 V
450 1809 M
86 -266 V
85 -157 V
86 -98 V
86 -59 V
86 -42 V
85 -42 V
86 -37 V
86 -25 V
85 -21 V
86 -16 V
86 -11 V
86 -9 V
85 -15 V
86 -14 V
86 -11 V
85 -9 V
86 -4 V
stroke
1907 973 M
86 3 V
86 2 V
85 7 V
86 16 V
86 20 V
85 20 V
86 22 V
86 25 V
86 31 V
85 46 V
86 57 V
86 67 V
85 96 V
86 155 V
450 1808 M
86 -278 V
85 -168 V
86 -102 V
86 -63 V
86 -41 V
85 -33 V
86 -30 V
86 -38 V
85 -40 V
86 -39 V
86 -35 V
86 -26 V
85 -17 V
86 -5 V
86 5 V
85 9 V
86 12 V
86 19 V
86 19 V
85 19 V
86 11 V
86 17 V
85 24 V
86 25 V
86 27 V
86 31 V
85 37 V
86 45 V
86 65 V
85 110 V
86 166 V
450 1807 M
86 -282 V
85 -178 V
86 -120 V
86 -65 V
86 -42 V
85 -34 V
86 -39 V
86 -42 V
85 -39 V
86 -26 V
86 -18 V
86 -23 V
85 -28 V
86 -24 V
86 -21 V
85 -14 V
86 -8 V
86 1 V
86 8 V
85 18 V
86 25 V
86 31 V
85 38 V
86 44 V
86 43 V
86 40 V
85 43 V
86 53 V
86 75 V
85 120 V
86 182 V
450 1806 M
86 -277 V
85 -181 V
86 -114 V
86 -82 V
86 -53 V
85 -41 V
86 -38 V
86 -32 V
85 -22 V
86 -16 V
86 -20 V
86 -26 V
85 -22 V
86 -17 V
86 -12 V
85 -8 V
86 1 V
86 3 V
86 11 V
85 30 V
86 34 V
86 41 V
85 39 V
86 33 V
86 28 V
stroke
2593 1065 M
86 28 V
85 37 V
86 48 V
86 64 V
85 112 V
86 177 V
450 1812 M
86 -281 V
85 -171 V
86 -116 V
86 -78 V
86 -53 V
85 -47 V
86 -42 V
86 -39 V
85 -33 V
86 -30 V
86 -23 V
86 -20 V
85 -12 V
86 -3 V
86 -2 V
85 -2 V
86 4 V
86 7 V
86 14 V
85 19 V
86 18 V
86 21 V
85 26 V
86 27 V
86 30 V
86 35 V
85 43 V
86 53 V
86 74 V
85 120 V
86 177 V
450 1806 M
86 -273 V
85 -184 V
86 -120 V
86 -76 V
86 -49 V
85 -35 V
86 -29 V
86 -21 V
85 -13 V
86 -12 V
86 -7 V
86 -13 V
85 -19 V
86 -19 V
86 -11 V
85 -2 V
86 6 V
86 12 V
86 18 V
85 17 V
86 16 V
86 15 V
85 17 V
86 18 V
86 18 V
86 23 V
85 38 V
86 51 V
86 72 V
85 112 V
86 172 V
450 1809 M
86 -265 V
85 -153 V
86 -98 V
86 -62 V
86 -37 V
85 -23 V
86 -25 V
86 -21 V
85 -16 V
86 -14 V
86 -18 V
86 -17 V
85 -8 V
86 -3 V
86 4 V
85 12 V
86 13 V
86 18 V
86 4 V
85 0 V
86 4 V
86 5 V
85 9 V
86 7 V
86 15 V
86 26 V
85 31 V
86 40 V
86 61 V
85 91 V
86 150 V
450 1806 M
86 -273 V
stroke
536 1533 M
85 -174 V
86 -118 V
86 -83 V
86 -59 V
85 -50 V
86 -41 V
86 -33 V
85 -28 V
86 -24 V
86 -21 V
86 -23 V
85 -23 V
86 -14 V
86 0 V
85 6 V
86 11 V
86 15 V
86 17 V
85 19 V
86 24 V
86 30 V
85 36 V
86 47 V
86 51 V
86 45 V
85 35 V
86 35 V
86 58 V
85 102 V
86 166 V
450 1808 M
86 -275 V
85 -183 V
86 -113 V
86 -69 V
86 -45 V
85 -33 V
86 -23 V
86 -14 V
85 -1 V
86 -1 V
86 -4 V
86 -9 V
85 -17 V
86 -18 V
86 -15 V
85 -19 V
86 -24 V
86 -12 V
86 -6 V
85 -10 V
86 -3 V
86 6 V
85 19 V
86 34 V
86 35 V
86 36 V
85 38 V
86 51 V
86 82 V
85 126 V
86 184 V
450 1806 M
86 -275 V
85 -179 V
86 -118 V
86 -74 V
86 -45 V
85 -28 V
86 -23 V
86 -12 V
85 -8 V
86 -19 V
86 -30 V
86 -27 V
85 -19 V
86 -11 V
86 -8 V
85 -5 V
86 1 V
86 11 V
86 9 V
85 8 V
86 14 V
86 17 V
85 20 V
86 27 V
86 28 V
86 29 V
85 33 V
86 47 V
86 67 V
85 118 V
86 175 V
450 1808 M
86 -272 V
85 -164 V
86 -108 V
86 -74 V
86 -53 V
85 -34 V
86 -29 V
86 -25 V
85 -28 V
stroke
1221 1021 M
86 -20 V
86 -12 V
86 -11 V
85 -11 V
86 -8 V
86 -8 V
85 -7 V
86 -1 V
86 8 V
86 12 V
85 13 V
86 18 V
86 15 V
85 22 V
86 26 V
86 28 V
86 33 V
85 39 V
86 55 V
86 73 V
85 97 V
86 154 V
450 1805 M
86 -273 V
85 -170 V
86 -107 V
86 -65 V
86 -34 V
85 -27 V
86 -27 V
86 -30 V
85 -28 V
86 -11 V
86 -5 V
86 -13 V
85 -15 V
86 -22 V
86 -20 V
85 -21 V
86 -19 V
86 -6 V
86 6 V
85 1 V
86 11 V
86 19 V
85 28 V
86 33 V
86 33 V
86 33 V
85 37 V
86 47 V
86 70 V
85 116 V
86 181 V
450 1807 M
86 -277 V
85 -173 V
86 -106 V
86 -71 V
86 -44 V
85 -28 V
86 -22 V
86 -18 V
85 -14 V
86 -13 V
86 -14 V
86 -10 V
85 -4 V
86 -4 V
86 2 V
85 5 V
86 0 V
86 -2 V
86 3 V
85 11 V
86 17 V
86 17 V
85 17 V
86 20 V
86 14 V
86 14 V
85 23 V
86 37 V
86 67 V
85 106 V
86 172 V
450 1805 M
86 -274 V
85 -170 V
86 -108 V
86 -67 V
86 -45 V
85 -27 V
86 -22 V
86 -28 V
85 -25 V
86 -12 V
86 -8 V
86 -9 V
85 -14 V
86 -22 V
86 -20 V
85 -16 V
86 -20 V
stroke
1907 918 M
86 -14 V
86 -10 V
85 5 V
86 22 V
86 28 V
85 33 V
86 31 V
86 33 V
86 43 V
85 40 V
86 44 V
86 72 V
85 111 V
86 176 V
450 1808 M
86 -263 V
85 -150 V
86 -91 V
86 -59 V
86 -47 V
85 -40 V
86 -21 V
86 -8 V
85 -7 V
86 -13 V
86 -18 V
86 -23 V
85 -29 V
86 -17 V
86 -3 V
85 10 V
86 20 V
86 25 V
86 22 V
85 16 V
86 19 V
86 21 V
85 23 V
86 29 V
86 26 V
86 23 V
85 24 V
86 23 V
86 39 V
85 69 V
86 136 V
450 1809 M
86 -267 V
85 -154 V
86 -78 V
86 -37 V
86 -23 V
85 -30 V
86 -41 V
86 -40 V
85 -26 V
86 -14 V
86 -4 V
86 -6 V
85 -8 V
86 -11 V
86 -19 V
85 -20 V
86 -13 V
86 -9 V
86 -3 V
85 5 V
86 20 V
86 28 V
85 34 V
86 45 V
86 45 V
86 34 V
85 26 V
86 32 V
86 50 V
85 79 V
86 137 V
450 1807 M
86 -270 V
85 -166 V
86 -96 V
86 -70 V
86 -61 V
85 -61 V
86 -55 V
86 -45 V
85 -39 V
86 -32 V
86 -30 V
86 -26 V
85 -16 V
86 -14 V
86 -16 V
85 -17 V
86 -14 V
86 -6 V
86 3 V
85 18 V
86 38 V
86 53 V
85 50 V
86 47 V
86 44 V
stroke
2593 1026 M
86 37 V
85 33 V
86 48 V
86 83 V
85 125 V
86 179 V
450 1811 M
86 -268 V
85 -155 V
86 -93 V
86 -56 V
86 -44 V
85 -41 V
86 -41 V
86 -39 V
85 -27 V
86 -14 V
86 -3 V
86 7 V
85 9 V
86 15 V
86 23 V
85 26 V
86 31 V
86 29 V
86 21 V
85 23 V
86 24 V
86 19 V
85 17 V
86 16 V
86 15 V
86 18 V
85 20 V
86 26 V
86 21 V
85 43 V
86 119 V
450 1807 M
86 -269 V
85 -154 V
86 -92 V
86 -65 V
86 -40 V
85 -22 V
86 -21 V
86 -26 V
85 -30 V
86 -32 V
86 -27 V
86 -19 V
85 -10 V
86 -10 V
86 -13 V
85 -4 V
86 0 V
86 0 V
86 2 V
85 13 V
86 16 V
86 19 V
85 26 V
86 23 V
86 27 V
86 33 V
85 42 V
86 49 V
86 62 V
85 94 V
86 162 V
450 1810 M
86 -275 V
85 -164 V
86 -99 V
86 -51 V
86 -29 V
85 -21 V
86 -29 V
86 -33 V
85 -27 V
86 -25 V
86 -21 V
86 -18 V
85 -13 V
86 -11 V
86 -8 V
85 -6 V
86 -6 V
86 1 V
86 13 V
85 21 V
86 26 V
86 27 V
85 37 V
86 38 V
86 35 V
86 28 V
85 23 V
86 28 V
86 47 V
85 81 V
86 153 V
450 1806 M
86 -265 V
stroke
536 1541 M
85 -154 V
86 -93 V
86 -62 V
86 -47 V
85 -46 V
86 -36 V
86 -20 V
85 -12 V
86 -13 V
86 -19 V
86 -11 V
85 0 V
86 13 V
86 26 V
85 30 V
86 32 V
86 23 V
86 25 V
85 23 V
86 12 V
86 4 V
85 6 V
86 7 V
86 8 V
86 11 V
85 15 V
86 22 V
86 38 V
85 76 V
86 147 V
450 1807 M
86 -277 V
85 -175 V
86 -118 V
86 -81 V
86 -48 V
85 -35 V
86 -34 V
86 -34 V
85 -31 V
86 -33 V
86 -39 V
86 -30 V
85 -12 V
86 -5 V
86 1 V
85 7 V
86 11 V
86 13 V
86 11 V
85 13 V
86 18 V
86 22 V
85 25 V
86 21 V
86 17 V
86 26 V
85 43 V
86 62 V
86 87 V
85 124 V
86 177 V
450 1813 M
86 -270 V
85 -144 V
86 -66 V
86 -29 V
86 -21 V
85 -23 V
86 -24 V
86 -18 V
85 -20 V
86 -12 V
86 -15 V
86 -16 V
85 -15 V
86 -22 V
86 -24 V
85 -16 V
86 -20 V
86 -21 V
86 -16 V
85 -1 V
86 11 V
86 14 V
85 11 V
86 14 V
86 22 V
86 29 V
85 39 V
86 55 V
86 68 V
85 102 V
86 159 V
450 1808 M
86 -279 V
85 -174 V
86 -116 V
86 -66 V
86 -34 V
85 -25 V
86 -29 V
86 -24 V
85 -17 V
stroke
1221 1044 M
86 -13 V
86 -19 V
86 -26 V
85 -27 V
86 -23 V
86 -15 V
85 -14 V
86 -8 V
86 2 V
86 9 V
85 7 V
86 5 V
86 15 V
85 20 V
86 24 V
86 29 V
86 37 V
85 44 V
86 57 V
86 77 V
85 117 V
86 185 V
450 1805 M
86 -276 V
85 -178 V
86 -118 V
86 -75 V
86 -49 V
85 -41 V
86 -40 V
86 -34 V
85 -29 V
86 -26 V
86 -28 V
86 -32 V
85 -26 V
86 -10 V
86 7 V
85 17 V
86 20 V
86 20 V
86 26 V
85 32 V
86 35 V
86 33 V
85 31 V
86 32 V
86 35 V
86 36 V
85 33 V
86 35 V
86 44 V
85 90 V
86 165 V
450 1807 M
86 -277 V
85 -158 V
86 -81 V
86 -52 V
86 -51 V
85 -49 V
86 -43 V
86 -37 V
85 -34 V
86 -28 V
86 -9 V
86 0 V
85 2 V
86 6 V
86 9 V
85 11 V
86 10 V
86 12 V
86 26 V
85 26 V
86 26 V
86 29 V
85 20 V
86 8 V
86 4 V
86 5 V
85 11 V
86 25 V
86 50 V
85 97 V
86 165 V
450 1806 M
86 -270 V
85 -164 V
86 -108 V
86 -71 V
86 -50 V
85 -45 V
86 -36 V
86 -29 V
85 -17 V
86 -6 V
86 -1 V
86 -1 V
85 -6 V
86 -3 V
86 3 V
85 4 V
86 -3 V
stroke
1907 1003 M
86 -11 V
86 -11 V
85 6 V
86 18 V
86 22 V
85 15 V
86 14 V
86 17 V
86 20 V
85 28 V
86 48 V
86 72 V
85 114 V
86 177 V
450 1809 M
86 -278 V
85 -168 V
86 -121 V
86 -85 V
86 -53 V
85 -40 V
86 -36 V
86 -34 V
85 -31 V
86 -23 V
86 -20 V
86 -18 V
85 -16 V
86 -11 V
86 -2 V
85 6 V
86 10 V
86 5 V
86 5 V
85 17 V
86 27 V
86 28 V
85 27 V
86 19 V
86 21 V
86 23 V
85 34 V
86 56 V
86 79 V
85 118 V
86 183 V
450 1812 M
86 -258 V
85 -138 V
86 -72 V
86 -42 V
86 -38 V
85 -32 V
86 -27 V
86 -22 V
85 -16 V
86 -20 V
86 -19 V
86 -19 V
85 -33 V
86 -39 V
86 -31 V
85 -15 V
86 0 V
86 13 V
86 14 V
85 15 V
86 20 V
86 22 V
85 31 V
86 32 V
86 38 V
86 41 V
85 41 V
86 40 V
86 45 V
85 71 V
86 138 V
450 1808 M
86 -286 V
85 -194 V
86 -123 V
86 -73 V
86 -52 V
85 -38 V
86 -36 V
86 -42 V
85 -39 V
86 -31 V
86 -28 V
86 -29 V
85 -18 V
86 -17 V
86 -14 V
85 -11 V
86 3 V
86 16 V
86 23 V
85 20 V
86 25 V
86 32 V
85 31 V
86 31 V
86 34 V
stroke
2593 992 M
86 37 V
85 42 V
86 55 V
86 80 V
85 132 V
86 188 V
450 1808 M
86 -270 V
85 -162 V
86 -106 V
86 -69 V
86 -49 V
85 -38 V
86 -37 V
86 -38 V
85 -41 V
86 -42 V
86 -34 V
86 -26 V
85 -15 V
86 2 V
86 14 V
85 17 V
86 14 V
86 15 V
86 23 V
85 31 V
86 33 V
86 30 V
85 25 V
86 21 V
86 26 V
86 31 V
85 36 V
86 38 V
86 49 V
85 92 V
86 164 V
450 1805 Pls
536 1527 Pls
621 1354 Pls
707 1240 Pls
793 1163 Pls
879 1095 Pls
964 1040 Pls
1050 997 Pls
1136 968 Pls
1221 942 Pls
1307 922 Pls
1393 899 Pls
1479 873 Pls
1564 857 Pls
1650 842 Pls
1736 833 Pls
1821 825 Pls
1907 819 Pls
1993 823 Pls
2079 840 Pls
2164 862 Pls
2250 883 Pls
2336 909 Pls
2421 942 Pls
2507 979 Pls
2593 1018 Pls
2679 1057 Pls
2764 1102 Pls
2850 1160 Pls
2936 1242 Pls
3021 1360 Pls
3107 1531 Pls
450 1810 Pls
536 1550 Pls
621 1414 Pls
707 1342 Pls
793 1302 Pls
879 1270 Pls
964 1240 Pls
1050 1208 Pls
1136 1180 Pls
1221 1150 Pls
1307 1126 Pls
1393 1109 Pls
1479 1093 Pls
1564 1081 Pls
1650 1072 Pls
1736 1061 Pls
1821 1051 Pls
1907 1045 Pls
1993 1047 Pls
2079 1056 Pls
2164 1077 Pls
2250 1105 Pls
2336 1140 Pls
2421 1185 Pls
2507 1227 Pls
2593 1260 Pls
2679 1290 Pls
2764 1324 Pls
2850 1359 Pls
2936 1398 Pls
3021 1452 Pls
3107 1560 Pls
450 1812 Pls
536 1542 Pls
621 1372 Pls
707 1258 Pls
793 1191 Pls
879 1140 Pls
964 1100 Pls
1050 1074 Pls
1136 1055 Pls
1221 1035 Pls
1307 1013 Pls
1393 985 Pls
1479 962 Pls
1564 943 Pls
1650 921 Pls
1736 902 Pls
1821 893 Pls
1907 897 Pls
1993 909 Pls
2079 918 Pls
2164 933 Pls
2250 956 Pls
2336 979 Pls
2421 1001 Pls
2507 1025 Pls
2593 1058 Pls
2679 1097 Pls
2764 1143 Pls
2850 1199 Pls
2936 1274 Pls
3021 1381 Pls
3107 1541 Pls
450 1806 Pls
536 1534 Pls
621 1364 Pls
707 1263 Pls
793 1201 Pls
879 1150 Pls
964 1100 Pls
1050 1058 Pls
1136 1022 Pls
1221 993 Pls
1307 965 Pls
1393 937 Pls
1479 915 Pls
1564 900 Pls
1650 891 Pls
1736 898 Pls
1821 917 Pls
1907 935 Pls
1993 956 Pls
2079 977 Pls
2164 997 Pls
2250 1017 Pls
2336 1038 Pls
2421 1059 Pls
2507 1083 Pls
2593 1113 Pls
2679 1141 Pls
2764 1168 Pls
2850 1205 Pls
2936 1264 Pls
3021 1365 Pls
3107 1531 Pls
450 1809 Pls
536 1529 Pls
621 1352 Pls
707 1253 Pls
793 1204 Pls
879 1169 Pls
964 1136 Pls
1050 1100 Pls
1136 1067 Pls
1221 1035 Pls
1307 1002 Pls
1393 980 Pls
1479 968 Pls
1564 952 Pls
1650 936 Pls
1736 927 Pls
1821 922 Pls
1907 916 Pls
1993 910 Pls
2079 915 Pls
2164 933 Pls
2250 957 Pls
2336 980 Pls
2421 1000 Pls
2507 1022 Pls
2593 1044 Pls
2679 1067 Pls
2764 1097 Pls
2850 1147 Pls
2936 1226 Pls
3021 1348 Pls
3107 1532 Pls
450 1807 Pls
536 1541 Pls
621 1385 Pls
707 1304 Pls
793 1263 Pls
879 1227 Pls
964 1181 Pls
1050 1131 Pls
1136 1077 Pls
1221 1028 Pls
1307 988 Pls
1393 956 Pls
1479 934 Pls
1564 927 Pls
1650 925 Pls
1736 934 Pls
1821 951 Pls
1907 972 Pls
1993 987 Pls
2079 997 Pls
2164 1000 Pls
2250 1007 Pls
2336 1022 Pls
2421 1044 Pls
2507 1064 Pls
2593 1083 Pls
2679 1099 Pls
2764 1124 Pls
2850 1167 Pls
2936 1239 Pls
3021 1357 Pls
3107 1530 Pls
450 1807 Pls
536 1530 Pls
621 1349 Pls
707 1233 Pls
793 1164 Pls
879 1110 Pls
964 1064 Pls
1050 1019 Pls
1136 980 Pls
1221 942 Pls
1307 915 Pls
1393 897 Pls
1479 888 Pls
1564 889 Pls
1650 903 Pls
1736 921 Pls
1821 934 Pls
1907 937 Pls
1993 931 Pls
2079 925 Pls
2164 927 Pls
2250 930 Pls
2336 939 Pls
2421 958 Pls
2507 986 Pls
2593 1020 Pls
2679 1054 Pls
2764 1097 Pls
2850 1152 Pls
2936 1227 Pls
3021 1348 Pls
3107 1528 Pls
450 1812 Pls
536 1544 Pls
621 1397 Pls
707 1330 Pls
793 1300 Pls
879 1272 Pls
964 1240 Pls
1050 1207 Pls
1136 1175 Pls
1221 1150 Pls
1307 1128 Pls
1393 1120 Pls
1479 1117 Pls
1564 1116 Pls
1650 1114 Pls
1736 1115 Pls
1821 1118 Pls
1907 1131 Pls
1993 1154 Pls
2079 1176 Pls
2164 1187 Pls
2250 1201 Pls
2336 1213 Pls
2421 1220 Pls
2507 1226 Pls
2593 1231 Pls
2679 1237 Pls
2764 1252 Pls
2850 1277 Pls
2936 1318 Pls
3021 1392 Pls
3107 1544 Pls
450 1810 Pls
536 1524 Pls
621 1348 Pls
707 1232 Pls
793 1156 Pls
879 1104 Pls
964 1061 Pls
1050 1021 Pls
1136 984 Pls
1221 953 Pls
1307 927 Pls
1393 907 Pls
1479 894 Pls
1564 886 Pls
1650 868 Pls
1736 844 Pls
1821 827 Pls
1907 823 Pls
1993 836 Pls
2079 861 Pls
2164 894 Pls
2250 929 Pls
2336 957 Pls
2421 983 Pls
2507 1011 Pls
2593 1040 Pls
2679 1073 Pls
2764 1114 Pls
2850 1168 Pls
2936 1240 Pls
3021 1354 Pls
3107 1530 Pls
450 1810 Pls
536 1533 Pls
621 1361 Pls
707 1258 Pls
793 1188 Pls
879 1135 Pls
964 1090 Pls
1050 1054 Pls
1136 1022 Pls
1221 989 Pls
1307 953 Pls
1393 925 Pls
1479 912 Pls
1564 914 Pls
1650 917 Pls
1736 910 Pls
1821 906 Pls
1907 906 Pls
1993 914 Pls
2079 924 Pls
2164 930 Pls
2250 942 Pls
2336 965 Pls
2421 999 Pls
2507 1037 Pls
2593 1070 Pls
2679 1099 Pls
2764 1131 Pls
2850 1171 Pls
2936 1241 Pls
3021 1355 Pls
3107 1531 Pls
450 1805 Pls
536 1530 Pls
621 1355 Pls
707 1239 Pls
793 1161 Pls
879 1098 Pls
964 1047 Pls
1050 1009 Pls
1136 978 Pls
1221 953 Pls
1307 932 Pls
1393 909 Pls
1479 891 Pls
1564 886 Pls
1650 896 Pls
1736 922 Pls
1821 946 Pls
1907 950 Pls
1993 943 Pls
2079 939 Pls
2164 947 Pls
2250 967 Pls
2336 988 Pls
2421 1013 Pls
2507 1042 Pls
2593 1078 Pls
2679 1118 Pls
2764 1159 Pls
2850 1199 Pls
2936 1255 Pls
3021 1358 Pls
3107 1533 Pls
450 1808 Pls
536 1537 Pls
621 1384 Pls
707 1291 Pls
793 1225 Pls
879 1181 Pls
964 1147 Pls
1050 1112 Pls
1136 1079 Pls
1221 1059 Pls
1307 1045 Pls
1393 1030 Pls
1479 1012 Pls
1564 992 Pls
1650 980 Pls
1736 982 Pls
1821 997 Pls
1907 1030 Pls
1993 1062 Pls
2079 1091 Pls
2164 1120 Pls
2250 1136 Pls
2336 1146 Pls
2421 1151 Pls
2507 1157 Pls
2593 1172 Pls
2679 1194 Pls
2764 1223 Pls
2850 1261 Pls
2936 1305 Pls
3021 1391 Pls
3107 1542 Pls
450 1806 Pls
536 1536 Pls
621 1372 Pls
707 1282 Pls
793 1230 Pls
879 1189 Pls
964 1150 Pls
1050 1111 Pls
1136 1081 Pls
1221 1057 Pls
1307 1029 Pls
1393 1013 Pls
1479 1005 Pls
1564 1004 Pls
1650 1005 Pls
1736 1006 Pls
1821 1004 Pls
1907 995 Pls
1993 982 Pls
2079 974 Pls
2164 970 Pls
2250 976 Pls
2336 993 Pls
2421 1017 Pls
2507 1050 Pls
2593 1090 Pls
2679 1128 Pls
2764 1166 Pls
2850 1210 Pls
2936 1266 Pls
3021 1368 Pls
3107 1535 Pls
450 1805 Pls
536 1531 Pls
621 1355 Pls
707 1241 Pls
793 1171 Pls
879 1115 Pls
964 1070 Pls
1050 1035 Pls
1136 1004 Pls
1221 971 Pls
1307 933 Pls
1393 890 Pls
1479 846 Pls
1564 810 Pls
1650 790 Pls
1736 779 Pls
1821 772 Pls
1907 766 Pls
1993 768 Pls
2079 781 Pls
2164 808 Pls
2250 842 Pls
2336 880 Pls
2421 917 Pls
2507 951 Pls
2593 984 Pls
2679 1027 Pls
2764 1080 Pls
2850 1147 Pls
2936 1233 Pls
3021 1351 Pls
3107 1528 Pls
450 1809 Pls
536 1532 Pls
621 1365 Pls
707 1264 Pls
793 1203 Pls
879 1157 Pls
964 1116 Pls
1050 1071 Pls
1136 1030 Pls
1221 995 Pls
1307 966 Pls
1393 943 Pls
1479 930 Pls
1564 923 Pls
1650 924 Pls
1736 930 Pls
1821 933 Pls
1907 942 Pls
1993 960 Pls
2079 985 Pls
2164 1018 Pls
2250 1052 Pls
2336 1078 Pls
2421 1101 Pls
2507 1123 Pls
2593 1149 Pls
2679 1169 Pls
2764 1191 Pls
2850 1222 Pls
2936 1277 Pls
3021 1381 Pls
3107 1542 Pls
450 1805 Pls
536 1527 Pls
621 1346 Pls
707 1227 Pls
793 1151 Pls
879 1108 Pls
964 1079 Pls
1050 1056 Pls
1136 1029 Pls
1221 1002 Pls
1307 979 Pls
1393 960 Pls
1479 939 Pls
1564 923 Pls
1650 911 Pls
1736 902 Pls
1821 889 Pls
1907 879 Pls
1993 880 Pls
2079 890 Pls
2164 909 Pls
2250 933 Pls
2336 958 Pls
2421 985 Pls
2507 1011 Pls
2593 1047 Pls
2679 1085 Pls
2764 1129 Pls
2850 1180 Pls
2936 1237 Pls
3021 1344 Pls
3107 1524 Pls
450 1807 Pls
536 1533 Pls
621 1361 Pls
707 1240 Pls
793 1156 Pls
879 1099 Pls
964 1065 Pls
1050 1036 Pls
1136 1009 Pls
1221 988 Pls
1307 969 Pls
1393 948 Pls
1479 926 Pls
1564 909 Pls
1650 904 Pls
1736 913 Pls
1821 938 Pls
1907 968 Pls
1993 993 Pls
2079 1018 Pls
2164 1042 Pls
2250 1060 Pls
2336 1068 Pls
2421 1076 Pls
2507 1090 Pls
2593 1106 Pls
2679 1127 Pls
2764 1156 Pls
2850 1197 Pls
2936 1261 Pls
3021 1366 Pls
3107 1535 Pls
450 1807 Pls
536 1532 Pls
621 1359 Pls
707 1234 Pls
793 1152 Pls
879 1099 Pls
964 1061 Pls
1050 1033 Pls
1136 1006 Pls
1221 982 Pls
1307 972 Pls
1393 964 Pls
1479 950 Pls
1564 941 Pls
1650 937 Pls
1736 942 Pls
1821 950 Pls
1907 953 Pls
1993 959 Pls
2079 971 Pls
2164 986 Pls
2250 1004 Pls
2336 1025 Pls
2421 1047 Pls
2507 1071 Pls
2593 1097 Pls
2679 1121 Pls
2764 1152 Pls
2850 1194 Pls
2936 1255 Pls
3021 1360 Pls
3107 1537 Pls
450 1808 Pls
536 1530 Pls
621 1358 Pls
707 1250 Pls
793 1186 Pls
879 1143 Pls
964 1109 Pls
1050 1083 Pls
1136 1064 Pls
1221 1045 Pls
1307 1024 Pls
1393 1005 Pls
1479 989 Pls
1564 973 Pls
1650 949 Pls
1736 923 Pls
1821 896 Pls
1907 878 Pls
1993 878 Pls
2079 895 Pls
2164 922 Pls
2250 957 Pls
2336 984 Pls
2421 1008 Pls
2507 1026 Pls
2593 1048 Pls
2679 1073 Pls
2764 1109 Pls
2850 1157 Pls
2936 1232 Pls
3021 1352 Pls
3107 1529 Pls
450 1809 Pls
536 1543 Pls
621 1386 Pls
707 1288 Pls
793 1229 Pls
879 1187 Pls
964 1145 Pls
1050 1108 Pls
1136 1083 Pls
1221 1062 Pls
1307 1046 Pls
1393 1035 Pls
1479 1026 Pls
1564 1011 Pls
1650 997 Pls
1736 986 Pls
1821 977 Pls
1907 973 Pls
1993 976 Pls
2079 978 Pls
2164 985 Pls
2250 1001 Pls
2336 1021 Pls
2421 1041 Pls
2507 1063 Pls
2593 1088 Pls
2679 1119 Pls
2764 1165 Pls
2850 1222 Pls
2936 1289 Pls
3021 1385 Pls
3107 1540 Pls
450 1808 Pls
536 1530 Pls
621 1362 Pls
707 1260 Pls
793 1197 Pls
879 1156 Pls
964 1123 Pls
1050 1093 Pls
1136 1055 Pls
1221 1015 Pls
1307 976 Pls
1393 941 Pls
1479 915 Pls
1564 898 Pls
1650 893 Pls
1736 898 Pls
1821 907 Pls
1907 919 Pls
1993 938 Pls
2079 957 Pls
2164 976 Pls
2250 987 Pls
2336 1004 Pls
2421 1028 Pls
2507 1053 Pls
2593 1080 Pls
2679 1111 Pls
2764 1148 Pls
2850 1193 Pls
2936 1258 Pls
3021 1368 Pls
3107 1534 Pls
450 1807 Pls
536 1525 Pls
621 1347 Pls
707 1227 Pls
793 1162 Pls
879 1120 Pls
964 1086 Pls
1050 1047 Pls
1136 1005 Pls
1221 966 Pls
1307 940 Pls
1393 922 Pls
1479 899 Pls
1564 871 Pls
1650 847 Pls
1736 826 Pls
1821 812 Pls
1907 804 Pls
1993 805 Pls
2079 813 Pls
2164 831 Pls
2250 856 Pls
2336 887 Pls
2421 925 Pls
2507 969 Pls
2593 1012 Pls
2679 1052 Pls
2764 1095 Pls
2850 1148 Pls
2936 1223 Pls
3021 1343 Pls
3107 1525 Pls
450 1806 Pls
536 1529 Pls
621 1348 Pls
707 1234 Pls
793 1152 Pls
879 1099 Pls
964 1058 Pls
1050 1020 Pls
1136 988 Pls
1221 966 Pls
1307 950 Pls
1393 930 Pls
1479 904 Pls
1564 882 Pls
1650 865 Pls
1736 853 Pls
1821 845 Pls
1907 846 Pls
1993 849 Pls
2079 860 Pls
2164 890 Pls
2250 924 Pls
2336 965 Pls
2421 1004 Pls
2507 1037 Pls
2593 1065 Pls
2679 1093 Pls
2764 1130 Pls
2850 1178 Pls
2936 1242 Pls
3021 1354 Pls
3107 1531 Pls
450 1812 Pls
536 1531 Pls
621 1360 Pls
707 1244 Pls
793 1166 Pls
879 1113 Pls
964 1066 Pls
1050 1024 Pls
1136 985 Pls
1221 952 Pls
1307 922 Pls
1393 899 Pls
1479 879 Pls
1564 867 Pls
1650 864 Pls
1736 862 Pls
1821 860 Pls
1907 864 Pls
1993 871 Pls
2079 885 Pls
2164 904 Pls
2250 922 Pls
2336 943 Pls
2421 969 Pls
2507 996 Pls
2593 1026 Pls
2679 1061 Pls
2764 1104 Pls
2850 1157 Pls
2936 1231 Pls
3021 1351 Pls
3107 1528 Pls
450 1806 Pls
536 1533 Pls
621 1349 Pls
707 1229 Pls
793 1153 Pls
879 1104 Pls
964 1069 Pls
1050 1040 Pls
1136 1019 Pls
1221 1006 Pls
1307 994 Pls
1393 987 Pls
1479 974 Pls
1564 955 Pls
1650 936 Pls
1736 925 Pls
1821 923 Pls
1907 929 Pls
1993 941 Pls
2079 959 Pls
2164 976 Pls
2250 992 Pls
2336 1007 Pls
2421 1024 Pls
2507 1042 Pls
2593 1060 Pls
2679 1083 Pls
2764 1121 Pls
2850 1172 Pls
2936 1244 Pls
3021 1356 Pls
3107 1528 Pls
450 1809 Pls
536 1544 Pls
621 1391 Pls
707 1293 Pls
793 1231 Pls
879 1194 Pls
964 1171 Pls
1050 1146 Pls
1136 1125 Pls
1221 1109 Pls
1307 1095 Pls
1393 1077 Pls
1479 1060 Pls
1564 1052 Pls
1650 1049 Pls
1736 1053 Pls
1821 1065 Pls
1907 1078 Pls
1993 1096 Pls
2079 1100 Pls
2164 1100 Pls
2250 1104 Pls
2336 1109 Pls
2421 1118 Pls
2507 1125 Pls
2593 1140 Pls
2679 1166 Pls
2764 1197 Pls
2850 1237 Pls
2936 1298 Pls
3021 1389 Pls
3107 1539 Pls
450 1806 Pls
536 1533 Pls
621 1359 Pls
707 1241 Pls
793 1158 Pls
879 1099 Pls
964 1049 Pls
1050 1008 Pls
1136 975 Pls
1221 947 Pls
1307 923 Pls
1393 902 Pls
1479 879 Pls
1564 856 Pls
1650 842 Pls
1736 842 Pls
1821 848 Pls
1907 859 Pls
1993 874 Pls
2079 891 Pls
2164 910 Pls
2250 934 Pls
2336 964 Pls
2421 1000 Pls
2507 1047 Pls
2593 1098 Pls
2679 1143 Pls
2764 1178 Pls
2850 1213 Pls
2936 1271 Pls
3021 1373 Pls
3107 1539 Pls
450 1808 Pls
536 1533 Pls
621 1350 Pls
707 1237 Pls
793 1168 Pls
879 1123 Pls
964 1090 Pls
1050 1067 Pls
1136 1053 Pls
1221 1052 Pls
1307 1051 Pls
1393 1047 Pls
1479 1038 Pls
1564 1021 Pls
1650 1003 Pls
1736 988 Pls
1821 969 Pls
1907 945 Pls
1993 933 Pls
2079 927 Pls
2164 917 Pls
2250 914 Pls
2336 920 Pls
2421 939 Pls
2507 973 Pls
2593 1008 Pls
2679 1044 Pls
2764 1082 Pls
2850 1133 Pls
2936 1215 Pls
3021 1341 Pls
3107 1525 Pls
450 1806 Pls
536 1531 Pls
621 1352 Pls
707 1234 Pls
793 1160 Pls
879 1115 Pls
964 1087 Pls
1050 1064 Pls
1136 1052 Pls
1221 1044 Pls
1307 1025 Pls
1393 995 Pls
1479 968 Pls
1564 949 Pls
1650 938 Pls
1736 930 Pls
1821 925 Pls
1907 926 Pls
1993 937 Pls
2079 946 Pls
2164 954 Pls
2250 968 Pls
2336 985 Pls
2421 1005 Pls
2507 1032 Pls
2593 1060 Pls
2679 1089 Pls
2764 1122 Pls
2850 1169 Pls
2936 1236 Pls
3021 1354 Pls
3107 1529 Pls
450 1808 Pls
536 1536 Pls
621 1372 Pls
707 1264 Pls
793 1190 Pls
879 1137 Pls
964 1103 Pls
1050 1074 Pls
1136 1049 Pls
1221 1021 Pls
1307 1001 Pls
1393 989 Pls
1479 978 Pls
1564 967 Pls
1650 959 Pls
1736 951 Pls
1821 944 Pls
1907 943 Pls
1993 951 Pls
2079 963 Pls
2164 976 Pls
2250 994 Pls
2336 1009 Pls
2421 1031 Pls
2507 1057 Pls
2593 1085 Pls
2679 1118 Pls
2764 1157 Pls
2850 1212 Pls
2936 1285 Pls
3021 1382 Pls
3107 1536 Pls
450 1805 Pls
536 1532 Pls
621 1362 Pls
707 1255 Pls
793 1190 Pls
879 1156 Pls
964 1129 Pls
1050 1102 Pls
1136 1072 Pls
1221 1044 Pls
1307 1033 Pls
1393 1028 Pls
1479 1015 Pls
1564 1000 Pls
1650 978 Pls
1736 958 Pls
1821 937 Pls
1907 918 Pls
1993 912 Pls
2079 918 Pls
2164 919 Pls
2250 930 Pls
2336 949 Pls
2421 977 Pls
2507 1010 Pls
2593 1043 Pls
2679 1076 Pls
2764 1113 Pls
2850 1160 Pls
2936 1230 Pls
3021 1346 Pls
3107 1527 Pls
450 1807 Pls
536 1530 Pls
621 1357 Pls
707 1251 Pls
793 1180 Pls
879 1136 Pls
964 1108 Pls
1050 1086 Pls
1136 1068 Pls
1221 1054 Pls
1307 1041 Pls
1393 1027 Pls
1479 1017 Pls
1564 1013 Pls
1650 1009 Pls
1736 1011 Pls
1821 1016 Pls
1907 1016 Pls
1993 1014 Pls
2079 1017 Pls
2164 1028 Pls
2250 1045 Pls
2336 1062 Pls
2421 1079 Pls
2507 1099 Pls
2593 1113 Pls
2679 1127 Pls
2764 1150 Pls
2850 1187 Pls
2936 1254 Pls
3021 1360 Pls
3107 1532 Pls
450 1805 Pls
536 1531 Pls
621 1361 Pls
707 1253 Pls
793 1186 Pls
879 1141 Pls
964 1114 Pls
1050 1092 Pls
1136 1064 Pls
1221 1039 Pls
1307 1027 Pls
1393 1019 Pls
1479 1010 Pls
1564 996 Pls
1650 974 Pls
1736 954 Pls
1821 938 Pls
1907 918 Pls
1993 904 Pls
2079 894 Pls
2164 899 Pls
2250 921 Pls
2336 949 Pls
2421 982 Pls
2507 1013 Pls
2593 1046 Pls
2679 1089 Pls
2764 1129 Pls
2850 1173 Pls
2936 1245 Pls
3021 1356 Pls
3107 1532 Pls
450 1808 Pls
536 1545 Pls
621 1395 Pls
707 1304 Pls
793 1245 Pls
879 1198 Pls
964 1158 Pls
1050 1137 Pls
1136 1129 Pls
1221 1122 Pls
1307 1109 Pls
1393 1091 Pls
1479 1068 Pls
1564 1039 Pls
1650 1022 Pls
1736 1019 Pls
1821 1029 Pls
1907 1049 Pls
1993 1074 Pls
2079 1096 Pls
2164 1112 Pls
2250 1131 Pls
2336 1152 Pls
2421 1175 Pls
2507 1204 Pls
2593 1230 Pls
2679 1253 Pls
2764 1277 Pls
2850 1300 Pls
2936 1339 Pls
3021 1408 Pls
3107 1544 Pls
450 1809 Pls
536 1542 Pls
621 1388 Pls
707 1310 Pls
793 1273 Pls
879 1250 Pls
964 1220 Pls
1050 1179 Pls
1136 1139 Pls
1221 1113 Pls
1307 1099 Pls
1393 1095 Pls
1479 1089 Pls
1564 1081 Pls
1650 1070 Pls
1736 1051 Pls
1821 1031 Pls
1907 1018 Pls
1993 1009 Pls
2079 1006 Pls
2164 1011 Pls
2250 1031 Pls
2336 1059 Pls
2421 1093 Pls
2507 1138 Pls
2593 1183 Pls
2679 1217 Pls
2764 1243 Pls
2850 1275 Pls
2936 1325 Pls
3021 1404 Pls
3107 1541 Pls
450 1807 Pls
536 1537 Pls
621 1371 Pls
707 1275 Pls
793 1205 Pls
879 1144 Pls
964 1083 Pls
1050 1028 Pls
1136 983 Pls
1221 944 Pls
1307 912 Pls
1393 882 Pls
1479 856 Pls
1564 840 Pls
1650 826 Pls
1736 810 Pls
1821 793 Pls
1907 779 Pls
1993 773 Pls
2079 776 Pls
2164 794 Pls
2250 832 Pls
2336 885 Pls
2421 935 Pls
2507 982 Pls
2593 1026 Pls
2679 1063 Pls
2764 1096 Pls
2850 1144 Pls
2936 1227 Pls
3021 1352 Pls
3107 1531 Pls
450 1811 Pls
536 1543 Pls
621 1388 Pls
707 1295 Pls
793 1239 Pls
879 1195 Pls
964 1154 Pls
1050 1113 Pls
1136 1074 Pls
1221 1047 Pls
1307 1033 Pls
1393 1030 Pls
1479 1037 Pls
1564 1046 Pls
1650 1061 Pls
1736 1084 Pls
1821 1110 Pls
1907 1141 Pls
1993 1170 Pls
2079 1191 Pls
2164 1214 Pls
2250 1238 Pls
2336 1257 Pls
2421 1274 Pls
2507 1290 Pls
2593 1305 Pls
2679 1323 Pls
2764 1343 Pls
2850 1369 Pls
2936 1390 Pls
3021 1433 Pls
3107 1552 Pls
450 1807 Pls
536 1538 Pls
621 1384 Pls
707 1292 Pls
793 1227 Pls
879 1187 Pls
964 1165 Pls
1050 1144 Pls
1136 1118 Pls
1221 1088 Pls
1307 1056 Pls
1393 1029 Pls
1479 1010 Pls
1564 1000 Pls
1650 990 Pls
1736 977 Pls
1821 973 Pls
1907 973 Pls
1993 973 Pls
2079 975 Pls
2164 988 Pls
2250 1004 Pls
2336 1023 Pls
2421 1049 Pls
2507 1072 Pls
2593 1099 Pls
2679 1132 Pls
2764 1174 Pls
2850 1223 Pls
2936 1285 Pls
3021 1379 Pls
3107 1541 Pls
450 1810 Pls
536 1535 Pls
621 1371 Pls
707 1272 Pls
793 1221 Pls
879 1192 Pls
964 1171 Pls
1050 1142 Pls
1136 1109 Pls
1221 1082 Pls
1307 1057 Pls
1393 1036 Pls
1479 1018 Pls
1564 1005 Pls
1650 994 Pls
1736 986 Pls
1821 980 Pls
1907 974 Pls
1993 975 Pls
2079 988 Pls
2164 1009 Pls
2250 1035 Pls
2336 1062 Pls
2421 1099 Pls
2507 1137 Pls
2593 1172 Pls
2679 1200 Pls
2764 1223 Pls
2850 1251 Pls
2936 1298 Pls
3021 1379 Pls
3107 1532 Pls
450 1806 Pls
536 1541 Pls
621 1387 Pls
707 1294 Pls
793 1232 Pls
879 1185 Pls
964 1139 Pls
1050 1103 Pls
1136 1083 Pls
1221 1071 Pls
1307 1058 Pls
1393 1039 Pls
1479 1028 Pls
1564 1028 Pls
1650 1041 Pls
1736 1067 Pls
1821 1097 Pls
1907 1129 Pls
1993 1152 Pls
2079 1177 Pls
2164 1200 Pls
2250 1212 Pls
2336 1216 Pls
2421 1222 Pls
2507 1229 Pls
2593 1237 Pls
2679 1248 Pls
2764 1263 Pls
2850 1285 Pls
2936 1323 Pls
3021 1399 Pls
3107 1546 Pls
450 1807 Pls
536 1530 Pls
621 1355 Pls
707 1237 Pls
793 1156 Pls
879 1108 Pls
964 1073 Pls
1050 1039 Pls
1136 1005 Pls
1221 974 Pls
1307 941 Pls
1393 902 Pls
1479 872 Pls
1564 860 Pls
1650 855 Pls
1736 856 Pls
1821 863 Pls
1907 874 Pls
1993 887 Pls
2079 898 Pls
2164 911 Pls
2250 929 Pls
2336 951 Pls
2421 976 Pls
2507 997 Pls
2593 1014 Pls
2679 1040 Pls
2764 1083 Pls
2850 1145 Pls
2936 1232 Pls
3021 1356 Pls
3107 1533 Pls
450 1813 Pls
536 1543 Pls
621 1399 Pls
707 1333 Pls
793 1304 Pls
879 1283 Pls
964 1260 Pls
1050 1236 Pls
1136 1218 Pls
1221 1198 Pls
1307 1186 Pls
1393 1171 Pls
1479 1155 Pls
1564 1140 Pls
1650 1118 Pls
1736 1094 Pls
1821 1078 Pls
1907 1058 Pls
1993 1037 Pls
2079 1021 Pls
2164 1020 Pls
2250 1031 Pls
2336 1045 Pls
2421 1056 Pls
2507 1070 Pls
2593 1092 Pls
2679 1121 Pls
2764 1160 Pls
2850 1215 Pls
2936 1283 Pls
3021 1385 Pls
3107 1544 Pls
450 1808 Pls
536 1529 Pls
621 1355 Pls
707 1239 Pls
793 1173 Pls
879 1139 Pls
964 1114 Pls
1050 1085 Pls
1136 1061 Pls
1221 1044 Pls
1307 1031 Pls
1393 1012 Pls
1479 986 Pls
1564 959 Pls
1650 936 Pls
1736 921 Pls
1821 907 Pls
1907 899 Pls
1993 901 Pls
2079 910 Pls
2164 917 Pls
2250 922 Pls
2336 937 Pls
2421 957 Pls
2507 981 Pls
2593 1010 Pls
2679 1047 Pls
2764 1091 Pls
2850 1148 Pls
2936 1225 Pls
3021 1342 Pls
3107 1527 Pls
450 1805 Pls
536 1529 Pls
621 1351 Pls
707 1233 Pls
793 1158 Pls
879 1109 Pls
964 1068 Pls
1050 1028 Pls
1136 994 Pls
1221 965 Pls
1307 939 Pls
1393 911 Pls
1479 879 Pls
1564 853 Pls
1650 843 Pls
1736 850 Pls
1821 867 Pls
1907 887 Pls
1993 907 Pls
2079 933 Pls
2164 965 Pls
2250 1000 Pls
2336 1033 Pls
2421 1064 Pls
2507 1096 Pls
2593 1131 Pls
2679 1167 Pls
2764 1200 Pls
2850 1235 Pls
2936 1279 Pls
3021 1369 Pls
3107 1534 Pls
450 1807 Pls
536 1530 Pls
621 1372 Pls
707 1291 Pls
793 1239 Pls
879 1188 Pls
964 1139 Pls
1050 1096 Pls
1136 1059 Pls
1221 1025 Pls
1307 997 Pls
1393 988 Pls
1479 988 Pls
1564 990 Pls
1650 996 Pls
1736 1005 Pls
1821 1016 Pls
1907 1026 Pls
1993 1038 Pls
2079 1064 Pls
2164 1090 Pls
2250 1116 Pls
2336 1145 Pls
2421 1165 Pls
2507 1173 Pls
2593 1177 Pls
2679 1182 Pls
2764 1193 Pls
2850 1218 Pls
2936 1268 Pls
3021 1365 Pls
3107 1530 Pls
450 1806 Pls
536 1536 Pls
621 1372 Pls
707 1264 Pls
793 1193 Pls
879 1143 Pls
964 1098 Pls
1050 1062 Pls
1136 1033 Pls
1221 1016 Pls
1307 1010 Pls
1393 1009 Pls
1479 1008 Pls
1564 1002 Pls
1650 999 Pls
1736 1002 Pls
1821 1006 Pls
1907 1003 Pls
1993 992 Pls
2079 981 Pls
2164 987 Pls
2250 1005 Pls
2336 1027 Pls
2421 1042 Pls
2507 1056 Pls
2593 1073 Pls
2679 1093 Pls
2764 1121 Pls
2850 1169 Pls
2936 1241 Pls
3021 1355 Pls
3107 1532 Pls
450 1809 Pls
536 1531 Pls
621 1363 Pls
707 1242 Pls
793 1157 Pls
879 1104 Pls
964 1064 Pls
1050 1028 Pls
1136 994 Pls
1221 963 Pls
1307 940 Pls
1393 920 Pls
1479 902 Pls
1564 886 Pls
1650 875 Pls
1736 873 Pls
1821 879 Pls
1907 889 Pls
1993 894 Pls
2079 899 Pls
2164 916 Pls
2250 943 Pls
2336 971 Pls
2421 998 Pls
2507 1017 Pls
2593 1038 Pls
2679 1061 Pls
2764 1095 Pls
2850 1151 Pls
2936 1230 Pls
3021 1348 Pls
3107 1531 Pls
450 1812 Pls
536 1554 Pls
621 1416 Pls
707 1344 Pls
793 1302 Pls
879 1264 Pls
964 1232 Pls
1050 1205 Pls
1136 1183 Pls
1221 1167 Pls
1307 1147 Pls
1393 1128 Pls
1479 1109 Pls
1564 1076 Pls
1650 1037 Pls
1736 1006 Pls
1821 991 Pls
1907 991 Pls
1993 1004 Pls
2079 1018 Pls
2164 1033 Pls
2250 1053 Pls
2336 1075 Pls
2421 1106 Pls
2507 1138 Pls
2593 1176 Pls
2679 1217 Pls
2764 1258 Pls
2850 1298 Pls
2936 1343 Pls
3021 1414 Pls
3107 1552 Pls
450 1808 Pls
536 1522 Pls
621 1328 Pls
707 1205 Pls
793 1132 Pls
879 1080 Pls
964 1042 Pls
1050 1006 Pls
1136 964 Pls
1221 925 Pls
1307 894 Pls
1393 866 Pls
1479 837 Pls
1564 819 Pls
1650 802 Pls
1736 788 Pls
1821 777 Pls
1907 780 Pls
1993 796 Pls
2079 819 Pls
2164 839 Pls
2250 864 Pls
2336 896 Pls
2421 927 Pls
2507 958 Pls
2593 992 Pls
2679 1029 Pls
2764 1071 Pls
2850 1126 Pls
2936 1206 Pls
3021 1338 Pls
3107 1526 Pls
450 1808 Pls
536 1538 Pls
621 1376 Pls
707 1270 Pls
793 1201 Pls
879 1152 Pls
964 1114 Pls
1050 1077 Pls
1136 1039 Pls
1221 998 Pls
1307 956 Pls
1393 922 Pls
1479 896 Pls
1564 881 Pls
1650 883 Pls
1736 897 Pls
1821 914 Pls
1907 928 Pls
1993 943 Pls
2079 966 Pls
2164 997 Pls
2250 1030 Pls
2336 1060 Pls
2421 1085 Pls
2507 1106 Pls
2593 1132 Pls
2679 1163 Pls
2764 1199 Pls
2850 1237 Pls
2936 1286 Pls
3021 1378 Pls
3107 1542 Pls
1.000 UP
1.000 UL
LT1
450 1286 M
86 -267 V
621 851 L
707 746 L
86 -67 V
86 -48 V
85 -38 V
86 -31 V
86 -28 V
85 -30 V
86 -27 V
86 -25 V
86 -20 V
85 -15 V
86 -12 V
86 -9 V
85 -5 V
86 1 V
86 10 V
86 15 V
85 19 V
86 21 V
86 28 V
85 30 V
86 28 V
86 28 V
86 30 V
85 33 V
86 44 V
86 67 V
85 105 V
86 167 V
450 1286 M
86 -268 V
621 852 L
707 750 L
86 -63 V
86 -44 V
85 -33 V
86 -28 V
86 -29 V
85 -29 V
86 -26 V
86 -23 V
86 -23 V
85 -22 V
86 -15 V
86 -8 V
85 -4 V
86 2 V
86 9 V
86 13 V
85 14 V
86 21 V
86 26 V
85 28 V
86 25 V
86 26 V
86 30 V
85 35 V
86 47 V
86 66 V
85 106 V
86 167 V
450 1287 M
86 -277 V
621 833 L
707 713 L
86 -72 V
86 -46 V
85 -30 V
86 -26 V
86 -28 V
85 -29 V
86 -32 V
86 -31 V
86 -32 V
85 -29 V
86 -24 V
86 -18 V
85 -9 V
86 1 V
86 6 V
86 11 V
85 17 V
86 27 V
86 30 V
85 32 V
86 34 V
86 32 V
86 33 V
85 40 V
86 55 V
86 83 V
85 125 V
86 180 V
450 1287 M
86 -272 V
621 843 L
707 723 L
86 -74 V
86 -48 V
85 -37 V
86 -31 V
86 -26 V
stroke
1136 507 M
85 -22 V
86 -25 V
86 -28 V
86 -28 V
85 -27 V
86 -25 V
86 -16 V
85 -6 V
86 1 V
86 9 V
86 16 V
85 22 V
86 28 V
86 31 V
85 32 V
86 33 V
86 33 V
86 35 V
85 40 V
86 48 V
86 71 V
85 113 V
86 172 V
450 1286 M
86 -274 V
621 836 L
707 719 L
86 -74 V
86 -52 V
85 -44 V
86 -37 V
86 -33 V
85 -29 V
86 -25 V
86 -22 V
86 -18 V
85 -14 V
86 -9 V
86 -7 V
85 -3 V
86 2 V
86 9 V
86 13 V
85 16 V
86 22 V
86 26 V
85 30 V
86 31 V
86 31 V
86 31 V
85 36 V
86 49 V
86 76 V
85 116 V
86 174 V
450 1288 M
86 -272 V
621 848 L
707 736 L
86 -72 V
86 -50 V
85 -39 V
86 -33 V
86 -29 V
85 -25 V
86 -21 V
86 -17 V
86 -17 V
85 -18 V
86 -15 V
86 -8 V
85 1 V
86 7 V
86 12 V
86 16 V
85 18 V
86 19 V
86 23 V
85 21 V
86 25 V
86 29 V
86 29 V
85 33 V
86 41 V
86 64 V
85 112 V
86 173 V
450 1287 M
86 -267 V
621 857 L
86 -95 V
86 -56 V
86 -40 V
85 -30 V
86 -33 V
86 -33 V
85 -29 V
86 -23 V
86 -19 V
86 -19 V
85 -13 V
86 -8 V
86 -4 V
85 -3 V
stroke
1821 452 M
86 1 V
86 6 V
86 11 V
85 16 V
86 19 V
86 20 V
85 23 V
86 26 V
86 24 V
86 28 V
85 34 V
86 42 V
86 59 V
85 97 V
86 162 V
450 1287 M
86 -273 V
621 843 L
707 735 L
86 -62 V
86 -37 V
85 -30 V
86 -27 V
86 -28 V
85 -29 V
86 -28 V
86 -27 V
86 -26 V
85 -23 V
86 -14 V
86 -7 V
85 1 V
86 7 V
86 13 V
86 15 V
85 18 V
86 24 V
86 28 V
85 30 V
86 26 V
86 25 V
86 26 V
85 30 V
86 39 V
86 61 V
85 105 V
86 171 V
450 1286 M
86 -269 V
621 853 L
707 748 L
86 -68 V
86 -46 V
85 -35 V
86 -29 V
86 -27 V
85 -23 V
86 -18 V
86 -18 V
86 -13 V
85 -11 V
86 -10 V
86 -9 V
85 -4 V
86 2 V
86 6 V
86 11 V
85 17 V
86 20 V
86 25 V
85 27 V
86 29 V
86 31 V
86 31 V
85 33 V
86 37 V
86 55 V
85 95 V
86 162 V
450 1287 M
86 -267 V
621 853 L
707 743 L
86 -70 V
86 -47 V
85 -34 V
86 -29 V
86 -24 V
85 -20 V
86 -20 V
86 -20 V
86 -20 V
85 -15 V
86 -10 V
86 -11 V
85 -10 V
86 -6 V
86 -6 V
86 -4 V
85 1 V
86 10 V
86 20 V
85 28 V
86 31 V
stroke
2507 487 M
86 37 V
86 44 V
85 48 V
86 55 V
86 71 V
85 110 V
86 167 V
450 1286 M
86 -267 V
621 853 L
707 752 L
86 -58 V
86 -39 V
85 -29 V
86 -24 V
86 -21 V
85 -22 V
86 -22 V
86 -18 V
86 -20 V
85 -23 V
86 -16 V
86 -11 V
85 -5 V
86 1 V
86 6 V
86 6 V
85 7 V
86 15 V
86 19 V
85 24 V
86 23 V
86 23 V
86 30 V
85 37 V
86 45 V
86 65 V
85 107 V
86 166 V
450 1288 M
86 -272 V
621 849 L
86 -97 V
86 -56 V
86 -42 V
85 -35 V
86 -33 V
86 -33 V
85 -29 V
86 -28 V
86 -25 V
86 -23 V
85 -21 V
86 -15 V
86 -11 V
85 -8 V
86 -3 V
86 6 V
86 12 V
85 21 V
86 24 V
86 24 V
85 27 V
86 31 V
86 31 V
86 32 V
85 33 V
86 43 V
86 67 V
85 109 V
86 169 V
450 1287 M
86 -269 V
621 851 L
707 739 L
86 -70 V
86 -47 V
85 -34 V
86 -31 V
86 -29 V
85 -28 V
86 -30 V
86 -27 V
86 -23 V
85 -15 V
86 -9 V
86 -2 V
85 4 V
86 7 V
86 12 V
86 17 V
85 19 V
86 22 V
86 27 V
85 29 V
86 31 V
86 27 V
86 25 V
85 30 V
86 42 V
86 63 V
85 102 V
86 165 V
450 1287 M
86 -271 V
stroke
536 1016 M
621 845 L
707 737 L
86 -69 V
86 -50 V
85 -39 V
86 -33 V
86 -27 V
85 -24 V
86 -24 V
86 -20 V
86 -15 V
85 -9 V
86 -6 V
86 -3 V
85 0 V
86 2 V
86 3 V
86 4 V
85 13 V
86 20 V
86 23 V
85 25 V
86 29 V
86 30 V
86 30 V
85 31 V
86 45 V
86 71 V
85 108 V
86 164 V
450 1288 M
86 -271 V
621 847 L
707 733 L
86 -71 V
86 -49 V
85 -38 V
86 -34 V
86 -31 V
85 -28 V
86 -26 V
86 -21 V
86 -18 V
85 -14 V
86 -4 V
86 3 V
85 9 V
86 14 V
86 14 V
86 13 V
85 13 V
86 19 V
86 22 V
85 20 V
86 22 V
86 24 V
86 29 V
85 37 V
86 44 V
86 63 V
85 104 V
86 166 V
450 1288 M
86 -273 V
621 842 L
707 731 L
86 -67 V
86 -45 V
85 -34 V
86 -26 V
86 -22 V
85 -22 V
86 -23 V
86 -24 V
86 -26 V
85 -24 V
86 -20 V
86 -13 V
85 -7 V
86 1 V
86 6 V
86 7 V
85 8 V
86 15 V
86 24 V
85 27 V
86 33 V
86 35 V
86 35 V
85 38 V
86 50 V
86 73 V
85 113 V
86 172 V
450 1288 M
86 -260 V
621 884 L
86 -83 V
86 -51 V
86 -35 V
85 -30 V
86 -27 V
86 -28 V
85 -26 V
stroke
1221 604 M
86 -27 V
86 -28 V
86 -26 V
85 -21 V
86 -16 V
86 -15 V
85 -7 V
86 -4 V
86 0 V
86 9 V
85 14 V
86 22 V
86 22 V
85 19 V
86 20 V
86 26 V
86 31 V
85 41 V
86 49 V
86 63 V
85 95 V
86 155 V
450 1286 M
86 -272 V
621 843 L
707 731 L
86 -67 V
86 -42 V
85 -30 V
86 -25 V
86 -22 V
85 -19 V
86 -17 V
86 -19 V
86 -21 V
85 -20 V
86 -14 V
86 -9 V
85 -2 V
86 -1 V
86 1 V
86 6 V
85 12 V
86 20 V
86 22 V
85 23 V
86 27 V
86 27 V
86 28 V
85 32 V
86 44 V
86 66 V
85 109 V
86 174 V
450 1286 M
86 -266 V
621 858 L
86 -99 V
86 -59 V
86 -36 V
85 -27 V
86 -26 V
86 -27 V
85 -26 V
86 -25 V
86 -22 V
86 -20 V
85 -19 V
86 -19 V
86 -12 V
85 -3 V
86 2 V
86 9 V
86 9 V
85 10 V
86 15 V
86 16 V
85 19 V
86 22 V
86 25 V
86 27 V
85 34 V
86 47 V
86 72 V
85 109 V
86 166 V
450 1289 M
86 -267 V
621 862 L
707 762 L
86 -64 V
86 -48 V
85 -40 V
86 -36 V
86 -31 V
85 -28 V
86 -26 V
86 -24 V
86 -20 V
85 -17 V
86 -10 V
86 -5 V
85 0 V
86 3 V
stroke
1907 416 M
86 8 V
86 14 V
85 17 V
86 20 V
86 23 V
85 27 V
86 30 V
86 35 V
86 39 V
85 40 V
86 47 V
86 59 V
85 92 V
86 156 V
450 1289 M
86 -262 V
621 879 L
86 -81 V
86 -48 V
86 -38 V
85 -33 V
86 -30 V
86 -29 V
85 -27 V
86 -24 V
86 -24 V
86 -25 V
85 -23 V
86 -18 V
86 -10 V
85 -1 V
86 11 V
86 21 V
86 27 V
85 21 V
86 16 V
86 16 V
85 19 V
86 20 V
86 21 V
86 22 V
85 27 V
86 40 V
86 54 V
85 88 V
86 153 V
450 1286 M
86 -270 V
621 842 L
707 726 L
86 -75 V
86 -51 V
85 -39 V
86 -35 V
86 -29 V
85 -23 V
86 -24 V
86 -24 V
86 -25 V
85 -24 V
86 -26 V
86 -20 V
85 -11 V
86 -3 V
86 7 V
86 15 V
85 20 V
86 26 V
86 26 V
85 30 V
86 33 V
86 34 V
86 38 V
85 44 V
86 58 V
86 78 V
85 118 V
86 171 V
450 1288 M
86 -270 V
621 853 L
707 752 L
86 -57 V
86 -36 V
85 -30 V
86 -26 V
86 -25 V
85 -24 V
86 -18 V
86 -14 V
86 -15 V
85 -19 V
86 -20 V
86 -17 V
85 -13 V
86 -6 V
86 2 V
86 8 V
85 14 V
86 20 V
86 23 V
85 24 V
86 26 V
86 28 V
stroke
2593 577 M
86 32 V
85 38 V
86 45 V
86 60 V
85 101 V
86 164 V
450 1287 M
86 -268 V
621 861 L
86 -93 V
86 -59 V
86 -41 V
85 -31 V
86 -29 V
86 -29 V
85 -29 V
86 -29 V
86 -28 V
86 -27 V
85 -21 V
86 -13 V
86 -11 V
85 -9 V
86 -4 V
86 3 V
86 8 V
85 14 V
86 22 V
86 26 V
85 27 V
86 32 V
86 35 V
86 37 V
85 40 V
86 50 V
86 67 V
85 97 V
86 158 V
450 1287 M
86 -265 V
621 862 L
86 -97 V
86 -61 V
86 -45 V
85 -37 V
86 -36 V
86 -35 V
85 -35 V
86 -32 V
86 -29 V
86 -24 V
85 -18 V
86 -15 V
86 -6 V
85 4 V
86 17 V
86 23 V
86 23 V
85 22 V
86 22 V
86 24 V
85 27 V
86 29 V
86 31 V
86 33 V
85 34 V
86 39 V
86 54 V
85 92 V
86 156 V
450 1287 M
86 -270 V
621 846 L
707 737 L
86 -69 V
86 -50 V
85 -38 V
86 -33 V
86 -28 V
85 -22 V
86 -21 V
86 -22 V
86 -23 V
85 -21 V
86 -13 V
86 -6 V
85 -1 V
86 4 V
86 8 V
86 13 V
85 14 V
86 14 V
86 14 V
85 16 V
86 23 V
86 31 V
86 33 V
85 42 V
86 54 V
86 77 V
85 114 V
86 169 V
450 1286 M
86 -273 V
stroke
536 1013 M
621 840 L
707 728 L
86 -68 V
86 -49 V
85 -40 V
86 -34 V
86 -29 V
85 -24 V
86 -20 V
86 -21 V
86 -22 V
85 -22 V
86 -18 V
86 -9 V
85 1 V
86 3 V
86 9 V
86 12 V
85 13 V
86 19 V
86 22 V
85 23 V
86 26 V
86 26 V
86 31 V
85 38 V
86 51 V
86 75 V
85 116 V
86 176 V
450 1289 M
86 -264 V
621 870 L
707 770 L
86 -63 V
86 -46 V
85 -38 V
86 -32 V
86 -29 V
85 -29 V
86 -28 V
86 -28 V
86 -24 V
85 -15 V
86 -8 V
86 -4 V
85 1 V
86 9 V
86 17 V
86 19 V
85 22 V
86 19 V
86 18 V
85 18 V
86 18 V
86 23 V
86 31 V
85 37 V
86 46 V
86 63 V
85 96 V
86 159 V
450 1288 M
86 -271 V
621 847 L
707 741 L
86 -66 V
86 -45 V
85 -34 V
86 -28 V
86 -25 V
85 -19 V
86 -17 V
86 -17 V
86 -18 V
85 -17 V
86 -17 V
86 -12 V
85 -10 V
86 -7 V
86 1 V
86 9 V
85 17 V
86 26 V
86 29 V
85 30 V
86 28 V
86 29 V
86 29 V
85 32 V
86 42 V
86 63 V
85 103 V
86 168 V
450 1287 M
86 -270 V
621 846 L
707 732 L
86 -75 V
86 -53 V
85 -41 V
86 -32 V
86 -26 V
85 -19 V
stroke
1221 486 M
86 -19 V
86 -19 V
86 -16 V
85 -13 V
86 -5 V
86 1 V
85 7 V
86 7 V
86 6 V
86 8 V
85 12 V
86 18 V
86 25 V
85 33 V
86 34 V
86 31 V
86 27 V
85 27 V
86 37 V
86 60 V
85 103 V
86 166 V
450 1285 M
86 -270 V
621 845 L
707 738 L
86 -62 V
86 -42 V
85 -31 V
86 -27 V
86 -26 V
85 -30 V
86 -31 V
86 -28 V
86 -26 V
85 -23 V
86 -15 V
86 -8 V
85 -2 V
86 1 V
86 6 V
86 12 V
85 12 V
86 15 V
86 19 V
85 24 V
86 27 V
86 28 V
86 34 V
85 40 V
86 53 V
86 76 V
85 112 V
86 170 V
450 1286 M
86 -270 V
621 846 L
707 733 L
86 -71 V
86 -47 V
85 -35 V
86 -29 V
86 -28 V
85 -28 V
86 -25 V
86 -24 V
86 -21 V
85 -18 V
86 -17 V
86 -12 V
85 -6 V
86 -3 V
86 3 V
86 9 V
85 17 V
86 22 V
86 28 V
85 28 V
86 28 V
86 32 V
86 32 V
85 40 V
86 52 V
86 74 V
85 113 V
86 169 V
450 1287 M
86 -270 V
621 850 L
707 746 L
86 -67 V
86 -49 V
85 -38 V
86 -33 V
86 -30 V
85 -28 V
86 -24 V
86 -22 V
86 -20 V
85 -21 V
86 -14 V
86 -7 V
85 0 V
86 6 V
stroke
1907 399 M
86 14 V
86 17 V
85 21 V
86 25 V
86 25 V
85 26 V
86 29 V
86 32 V
86 32 V
85 31 V
86 40 V
86 61 V
85 99 V
86 166 V
450 1289 M
86 -270 V
621 850 L
707 747 L
86 -65 V
86 -46 V
85 -33 V
86 -25 V
86 -23 V
85 -24 V
86 -26 V
86 -23 V
86 -14 V
85 -8 V
86 -6 V
86 -6 V
85 -3 V
86 1 V
86 5 V
86 10 V
85 14 V
86 21 V
86 28 V
85 28 V
86 28 V
86 29 V
86 27 V
85 29 V
86 35 V
86 55 V
85 96 V
86 165 V
450 1285 M
86 -271 V
621 838 L
707 727 L
86 -71 V
86 -49 V
85 -44 V
86 -38 V
86 -33 V
85 -32 V
86 -26 V
86 -18 V
86 -15 V
85 -11 V
86 -8 V
86 0 V
85 6 V
86 12 V
86 16 V
86 12 V
85 10 V
86 13 V
86 18 V
85 23 V
86 30 V
86 34 V
86 35 V
85 34 V
86 43 V
86 65 V
85 109 V
86 172 V
450 1288 M
86 -266 V
621 860 L
707 760 L
86 -62 V
86 -48 V
85 -41 V
86 -31 V
86 -24 V
85 -20 V
86 -20 V
86 -17 V
86 -14 V
85 -11 V
86 -10 V
86 -5 V
85 -2 V
86 3 V
86 9 V
86 12 V
85 11 V
86 16 V
86 18 V
85 19 V
86 22 V
86 23 V
stroke
2593 588 M
86 27 V
85 31 V
86 42 V
86 63 V
85 102 V
86 163 V
450 1289 M
86 -266 V
621 867 L
86 -94 V
86 -61 V
86 -43 V
85 -36 V
86 -29 V
86 -26 V
85 -25 V
86 -20 V
86 -18 V
86 -13 V
85 -11 V
86 -10 V
86 -4 V
85 -1 V
86 1 V
86 5 V
86 3 V
85 8 V
86 16 V
86 19 V
85 21 V
86 25 V
86 27 V
86 31 V
85 37 V
86 44 V
86 57 V
85 91 V
86 162 V
450 1286 M
86 -272 V
621 840 L
707 727 L
86 -71 V
86 -47 V
85 -33 V
86 -30 V
86 -27 V
85 -28 V
86 -30 V
86 -26 V
86 -26 V
85 -24 V
86 -21 V
86 -14 V
85 -9 V
86 2 V
86 14 V
86 23 V
85 28 V
86 28 V
86 28 V
85 29 V
86 31 V
86 33 V
86 35 V
85 39 V
86 46 V
86 68 V
85 109 V
86 165 V
450 1287 M
86 -270 V
621 848 L
707 736 L
86 -70 V
86 -49 V
85 -30 V
86 -23 V
86 -21 V
85 -21 V
86 -23 V
86 -25 V
86 -25 V
85 -21 V
86 -14 V
86 -13 V
85 -7 V
86 -2 V
86 5 V
86 14 V
85 20 V
86 22 V
86 22 V
85 25 V
86 27 V
86 29 V
86 29 V
85 36 V
86 48 V
86 70 V
85 108 V
86 169 V
450 1286 M
86 -267 V
stroke
536 1019 M
621 853 L
707 746 L
86 -70 V
86 -49 V
85 -39 V
86 -36 V
86 -31 V
85 -23 V
86 -18 V
86 -17 V
86 -12 V
85 -11 V
86 -8 V
86 -7 V
85 -6 V
86 -3 V
86 0 V
86 4 V
85 4 V
86 10 V
86 21 V
85 32 V
86 36 V
86 38 V
86 39 V
85 40 V
86 49 V
86 67 V
85 100 V
86 163 V
450 1287 M
86 -273 V
621 834 L
707 713 L
86 -82 V
86 -57 V
85 -44 V
86 -37 V
86 -33 V
85 -29 V
86 -26 V
86 -25 V
86 -21 V
85 -15 V
86 -11 V
86 -8 V
85 -4 V
86 3 V
86 9 V
86 17 V
85 22 V
86 27 V
86 30 V
85 30 V
86 30 V
86 32 V
86 36 V
85 38 V
86 49 V
86 76 V
85 118 V
86 176 V
450 1286 M
86 -268 V
621 851 L
707 743 L
86 -67 V
86 -47 V
85 -38 V
86 -34 V
86 -30 V
85 -24 V
86 -24 V
86 -23 V
86 -16 V
85 -10 V
86 -7 V
86 -5 V
85 -3 V
86 -1 V
86 1 V
86 4 V
85 10 V
86 16 V
86 23 V
85 26 V
86 27 V
86 30 V
86 34 V
85 41 V
86 49 V
86 69 V
85 110 V
86 164 V
450 1286 Crs
536 1019 Crs
621 851 Crs
707 746 Crs
793 679 Crs
879 631 Crs
964 593 Crs
1050 562 Crs
1136 534 Crs
1221 504 Crs
1307 477 Crs
1393 452 Crs
1479 432 Crs
1564 417 Crs
1650 405 Crs
1736 396 Crs
1821 391 Crs
1907 392 Crs
1993 402 Crs
2079 417 Crs
2164 436 Crs
2250 457 Crs
2336 485 Crs
2421 515 Crs
2507 543 Crs
2593 571 Crs
2679 601 Crs
2764 634 Crs
2850 678 Crs
2936 745 Crs
3021 850 Crs
3107 1017 Crs
450 1286 Crs
536 1018 Crs
621 852 Crs
707 750 Crs
793 687 Crs
879 643 Crs
964 610 Crs
1050 582 Crs
1136 553 Crs
1221 524 Crs
1307 498 Crs
1393 475 Crs
1479 452 Crs
1564 430 Crs
1650 415 Crs
1736 407 Crs
1821 403 Crs
1907 405 Crs
1993 414 Crs
2079 427 Crs
2164 441 Crs
2250 462 Crs
2336 488 Crs
2421 516 Crs
2507 541 Crs
2593 567 Crs
2679 597 Crs
2764 632 Crs
2850 679 Crs
2936 745 Crs
3021 851 Crs
3107 1018 Crs
450 1287 Crs
536 1010 Crs
621 833 Crs
707 713 Crs
793 641 Crs
879 595 Crs
964 565 Crs
1050 539 Crs
1136 511 Crs
1221 482 Crs
1307 450 Crs
1393 419 Crs
1479 387 Crs
1564 358 Crs
1650 334 Crs
1736 316 Crs
1821 307 Crs
1907 308 Crs
1993 314 Crs
2079 325 Crs
2164 342 Crs
2250 369 Crs
2336 399 Crs
2421 431 Crs
2507 465 Crs
2593 497 Crs
2679 530 Crs
2764 570 Crs
2850 625 Crs
2936 708 Crs
3021 833 Crs
3107 1013 Crs
450 1287 Crs
536 1015 Crs
621 843 Crs
707 723 Crs
793 649 Crs
879 601 Crs
964 564 Crs
1050 533 Crs
1136 507 Crs
1221 485 Crs
1307 460 Crs
1393 432 Crs
1479 404 Crs
1564 377 Crs
1650 352 Crs
1736 336 Crs
1821 330 Crs
1907 331 Crs
1993 340 Crs
2079 356 Crs
2164 378 Crs
2250 406 Crs
2336 437 Crs
2421 469 Crs
2507 502 Crs
2593 535 Crs
2679 570 Crs
2764 610 Crs
2850 658 Crs
2936 729 Crs
3021 842 Crs
3107 1014 Crs
450 1286 Crs
536 1012 Crs
621 836 Crs
707 719 Crs
793 645 Crs
879 593 Crs
964 549 Crs
1050 512 Crs
1136 479 Crs
1221 450 Crs
1307 425 Crs
1393 403 Crs
1479 385 Crs
1564 371 Crs
1650 362 Crs
1736 355 Crs
1821 352 Crs
1907 354 Crs
1993 363 Crs
2079 376 Crs
2164 392 Crs
2250 414 Crs
2336 440 Crs
2421 470 Crs
2507 501 Crs
2593 532 Crs
2679 563 Crs
2764 599 Crs
2850 648 Crs
2936 724 Crs
3021 840 Crs
3107 1014 Crs
450 1288 Crs
536 1016 Crs
621 848 Crs
707 736 Crs
793 664 Crs
879 614 Crs
964 575 Crs
1050 542 Crs
1136 513 Crs
1221 488 Crs
1307 467 Crs
1393 450 Crs
1479 433 Crs
1564 415 Crs
1650 400 Crs
1736 392 Crs
1821 393 Crs
1907 400 Crs
1993 412 Crs
2079 428 Crs
2164 446 Crs
2250 465 Crs
2336 488 Crs
2421 509 Crs
2507 534 Crs
2593 563 Crs
2679 592 Crs
2764 625 Crs
2850 666 Crs
2936 730 Crs
3021 842 Crs
3107 1015 Crs
450 1287 Crs
536 1020 Crs
621 857 Crs
707 762 Crs
793 706 Crs
879 666 Crs
964 636 Crs
1050 603 Crs
1136 570 Crs
1221 541 Crs
1307 518 Crs
1393 499 Crs
1479 480 Crs
1564 467 Crs
1650 459 Crs
1736 455 Crs
1821 452 Crs
1907 453 Crs
1993 459 Crs
2079 470 Crs
2164 486 Crs
2250 505 Crs
2336 525 Crs
2421 548 Crs
2507 574 Crs
2593 598 Crs
2679 626 Crs
2764 660 Crs
2850 702 Crs
2936 761 Crs
3021 858 Crs
3107 1020 Crs
450 1287 Crs
536 1014 Crs
621 843 Crs
707 735 Crs
793 673 Crs
879 636 Crs
964 606 Crs
1050 579 Crs
1136 551 Crs
1221 522 Crs
1307 494 Crs
1393 467 Crs
1479 441 Crs
1564 418 Crs
1650 404 Crs
1736 397 Crs
1821 398 Crs
1907 405 Crs
1993 418 Crs
2079 433 Crs
2164 451 Crs
2250 475 Crs
2336 503 Crs
2421 533 Crs
2507 559 Crs
2593 584 Crs
2679 610 Crs
2764 640 Crs
2850 679 Crs
2936 740 Crs
3021 845 Crs
3107 1016 Crs
450 1286 Crs
536 1017 Crs
621 853 Crs
707 748 Crs
793 680 Crs
879 634 Crs
964 599 Crs
1050 570 Crs
1136 543 Crs
1221 520 Crs
1307 502 Crs
1393 484 Crs
1479 471 Crs
1564 460 Crs
1650 450 Crs
1736 441 Crs
1821 437 Crs
1907 439 Crs
1993 445 Crs
2079 456 Crs
2164 473 Crs
2250 493 Crs
2336 518 Crs
2421 545 Crs
2507 574 Crs
2593 605 Crs
2679 636 Crs
2764 669 Crs
2850 706 Crs
2936 761 Crs
3021 856 Crs
3107 1018 Crs
450 1287 Crs
536 1020 Crs
621 853 Crs
707 743 Crs
793 673 Crs
879 626 Crs
964 592 Crs
1050 563 Crs
1136 539 Crs
1221 519 Crs
1307 499 Crs
1393 479 Crs
1479 459 Crs
1564 444 Crs
1650 434 Crs
1736 423 Crs
1821 413 Crs
1907 407 Crs
1993 401 Crs
2079 397 Crs
2164 398 Crs
2250 408 Crs
2336 428 Crs
2421 456 Crs
2507 487 Crs
2593 524 Crs
2679 568 Crs
2764 616 Crs
2850 671 Crs
2936 742 Crs
3021 852 Crs
3107 1019 Crs
450 1286 Crs
536 1019 Crs
621 853 Crs
707 752 Crs
793 694 Crs
879 655 Crs
964 626 Crs
1050 602 Crs
1136 581 Crs
1221 559 Crs
1307 537 Crs
1393 519 Crs
1479 499 Crs
1564 476 Crs
1650 460 Crs
1736 449 Crs
1821 444 Crs
1907 445 Crs
1993 451 Crs
2079 457 Crs
2164 464 Crs
2250 479 Crs
2336 498 Crs
2421 522 Crs
2507 545 Crs
2593 568 Crs
2679 598 Crs
2764 635 Crs
2850 680 Crs
2936 745 Crs
3021 852 Crs
3107 1018 Crs
450 1288 Crs
536 1016 Crs
621 849 Crs
707 752 Crs
793 696 Crs
879 654 Crs
964 619 Crs
1050 586 Crs
1136 553 Crs
1221 524 Crs
1307 496 Crs
1393 471 Crs
1479 448 Crs
1564 427 Crs
1650 412 Crs
1736 401 Crs
1821 393 Crs
1907 390 Crs
1993 396 Crs
2079 408 Crs
2164 429 Crs
2250 453 Crs
2336 477 Crs
2421 504 Crs
2507 535 Crs
2593 566 Crs
2679 598 Crs
2764 631 Crs
2850 674 Crs
2936 741 Crs
3021 850 Crs
3107 1019 Crs
450 1287 Crs
536 1018 Crs
621 851 Crs
707 739 Crs
793 669 Crs
879 622 Crs
964 588 Crs
1050 557 Crs
1136 528 Crs
1221 500 Crs
1307 470 Crs
1393 443 Crs
1479 420 Crs
1564 405 Crs
1650 396 Crs
1736 394 Crs
1821 398 Crs
1907 405 Crs
1993 417 Crs
2079 434 Crs
2164 453 Crs
2250 475 Crs
2336 502 Crs
2421 531 Crs
2507 562 Crs
2593 589 Crs
2679 614 Crs
2764 644 Crs
2850 686 Crs
2936 749 Crs
3021 851 Crs
3107 1016 Crs
450 1287 Crs
536 1016 Crs
621 845 Crs
707 737 Crs
793 668 Crs
879 618 Crs
964 579 Crs
1050 546 Crs
1136 519 Crs
1221 495 Crs
1307 471 Crs
1393 451 Crs
1479 436 Crs
1564 427 Crs
1650 421 Crs
1736 418 Crs
1821 418 Crs
1907 420 Crs
1993 423 Crs
2079 427 Crs
2164 440 Crs
2250 460 Crs
2336 483 Crs
2421 508 Crs
2507 537 Crs
2593 567 Crs
2679 597 Crs
2764 628 Crs
2850 673 Crs
2936 744 Crs
3021 852 Crs
3107 1016 Crs
450 1288 Crs
536 1017 Crs
621 847 Crs
707 733 Crs
793 662 Crs
879 613 Crs
964 575 Crs
1050 541 Crs
1136 510 Crs
1221 482 Crs
1307 456 Crs
1393 435 Crs
1479 417 Crs
1564 403 Crs
1650 399 Crs
1736 402 Crs
1821 411 Crs
1907 425 Crs
1993 439 Crs
2079 452 Crs
2164 465 Crs
2250 484 Crs
2336 506 Crs
2421 526 Crs
2507 548 Crs
2593 572 Crs
2679 601 Crs
2764 638 Crs
2850 682 Crs
2936 745 Crs
3021 849 Crs
3107 1015 Crs
450 1288 Crs
536 1015 Crs
621 842 Crs
707 731 Crs
793 664 Crs
879 619 Crs
964 585 Crs
1050 559 Crs
1136 537 Crs
1221 515 Crs
1307 492 Crs
1393 468 Crs
1479 442 Crs
1564 418 Crs
1650 398 Crs
1736 385 Crs
1821 378 Crs
1907 379 Crs
1993 385 Crs
2079 392 Crs
2164 400 Crs
2250 415 Crs
2336 439 Crs
2421 466 Crs
2507 499 Crs
2593 534 Crs
2679 569 Crs
2764 607 Crs
2850 657 Crs
2936 730 Crs
3021 843 Crs
3107 1015 Crs
450 1288 Crs
536 1028 Crs
621 884 Crs
707 801 Crs
793 750 Crs
879 715 Crs
964 685 Crs
1050 658 Crs
1136 630 Crs
1221 604 Crs
1307 577 Crs
1393 549 Crs
1479 523 Crs
1564 502 Crs
1650 486 Crs
1736 471 Crs
1821 464 Crs
1907 460 Crs
1993 460 Crs
2079 469 Crs
2164 483 Crs
2250 505 Crs
2336 527 Crs
2421 546 Crs
2507 566 Crs
2593 592 Crs
2679 623 Crs
2764 664 Crs
2850 713 Crs
2936 776 Crs
3021 871 Crs
3107 1026 Crs
450 1286 Crs
536 1014 Crs
621 843 Crs
707 731 Crs
793 664 Crs
879 622 Crs
964 592 Crs
1050 567 Crs
1136 545 Crs
1221 526 Crs
1307 509 Crs
1393 490 Crs
1479 469 Crs
1564 449 Crs
1650 435 Crs
1736 426 Crs
1821 424 Crs
1907 423 Crs
1993 424 Crs
2079 430 Crs
2164 442 Crs
2250 462 Crs
2336 484 Crs
2421 507 Crs
2507 534 Crs
2593 561 Crs
2679 589 Crs
2764 621 Crs
2850 665 Crs
2936 731 Crs
3021 840 Crs
3107 1014 Crs
450 1286 Crs
536 1020 Crs
621 858 Crs
707 759 Crs
793 700 Crs
879 664 Crs
964 637 Crs
1050 611 Crs
1136 584 Crs
1221 558 Crs
1307 533 Crs
1393 511 Crs
1479 491 Crs
1564 472 Crs
1650 453 Crs
1736 441 Crs
1821 438 Crs
1907 440 Crs
1993 449 Crs
2079 458 Crs
2164 468 Crs
2250 483 Crs
2336 499 Crs
2421 518 Crs
2507 540 Crs
2593 565 Crs
2679 592 Crs
2764 626 Crs
2850 673 Crs
2936 745 Crs
3021 854 Crs
3107 1020 Crs
450 1289 Crs
536 1022 Crs
621 862 Crs
707 762 Crs
793 698 Crs
879 650 Crs
964 610 Crs
1050 574 Crs
1136 543 Crs
1221 515 Crs
1307 489 Crs
1393 465 Crs
1479 445 Crs
1564 428 Crs
1650 418 Crs
1736 413 Crs
1821 413 Crs
1907 416 Crs
1993 424 Crs
2079 438 Crs
2164 455 Crs
2250 475 Crs
2336 498 Crs
2421 525 Crs
2507 555 Crs
2593 590 Crs
2679 629 Crs
2764 669 Crs
2850 716 Crs
2936 775 Crs
3021 867 Crs
3107 1023 Crs
450 1289 Crs
536 1027 Crs
621 879 Crs
707 798 Crs
793 750 Crs
879 712 Crs
964 679 Crs
1050 649 Crs
1136 620 Crs
1221 593 Crs
1307 569 Crs
1393 545 Crs
1479 520 Crs
1564 497 Crs
1650 479 Crs
1736 469 Crs
1821 468 Crs
1907 479 Crs
1993 500 Crs
2079 527 Crs
2164 548 Crs
2250 564 Crs
2336 580 Crs
2421 599 Crs
2507 619 Crs
2593 640 Crs
2679 662 Crs
2764 689 Crs
2850 729 Crs
2936 783 Crs
3021 871 Crs
3107 1024 Crs
450 1286 Crs
536 1016 Crs
621 842 Crs
707 726 Crs
793 651 Crs
879 600 Crs
964 561 Crs
1050 526 Crs
1136 497 Crs
1221 474 Crs
1307 450 Crs
1393 426 Crs
1479 401 Crs
1564 377 Crs
1650 351 Crs
1736 331 Crs
1821 320 Crs
1907 317 Crs
1993 324 Crs
2079 339 Crs
2164 359 Crs
2250 385 Crs
2336 411 Crs
2421 441 Crs
2507 474 Crs
2593 508 Crs
2679 546 Crs
2764 590 Crs
2850 648 Crs
2936 726 Crs
3021 844 Crs
3107 1015 Crs
450 1288 Crs
536 1018 Crs
621 853 Crs
707 752 Crs
793 695 Crs
879 659 Crs
964 629 Crs
1050 603 Crs
1136 578 Crs
1221 554 Crs
1307 536 Crs
1393 522 Crs
1479 507 Crs
1564 488 Crs
1650 468 Crs
1736 451 Crs
1821 438 Crs
1907 432 Crs
1993 434 Crs
2079 442 Crs
2164 456 Crs
2250 476 Crs
2336 499 Crs
2421 523 Crs
2507 549 Crs
2593 577 Crs
2679 609 Crs
2764 647 Crs
2850 692 Crs
2936 752 Crs
3021 853 Crs
3107 1017 Crs
450 1287 Crs
536 1019 Crs
621 861 Crs
707 768 Crs
793 709 Crs
879 668 Crs
964 637 Crs
1050 608 Crs
1136 579 Crs
1221 550 Crs
1307 521 Crs
1393 493 Crs
1479 466 Crs
1564 445 Crs
1650 432 Crs
1736 421 Crs
1821 412 Crs
1907 408 Crs
1993 411 Crs
2079 419 Crs
2164 433 Crs
2250 455 Crs
2336 481 Crs
2421 508 Crs
2507 540 Crs
2593 575 Crs
2679 612 Crs
2764 652 Crs
2850 702 Crs
2936 769 Crs
3021 866 Crs
3107 1024 Crs
450 1287 Crs
536 1022 Crs
621 862 Crs
707 765 Crs
793 704 Crs
879 659 Crs
964 622 Crs
1050 586 Crs
1136 551 Crs
1221 516 Crs
1307 484 Crs
1393 455 Crs
1479 431 Crs
1564 413 Crs
1650 398 Crs
1736 392 Crs
1821 396 Crs
1907 413 Crs
1993 436 Crs
2079 459 Crs
2164 481 Crs
2250 503 Crs
2336 527 Crs
2421 554 Crs
2507 583 Crs
2593 614 Crs
2679 647 Crs
2764 681 Crs
2850 720 Crs
2936 774 Crs
3021 866 Crs
3107 1022 Crs
450 1287 Crs
536 1017 Crs
621 846 Crs
707 737 Crs
793 668 Crs
879 618 Crs
964 580 Crs
1050 547 Crs
1136 519 Crs
1221 497 Crs
1307 476 Crs
1393 454 Crs
1479 431 Crs
1564 410 Crs
1650 397 Crs
1736 391 Crs
1821 390 Crs
1907 394 Crs
1993 402 Crs
2079 415 Crs
2164 429 Crs
2250 443 Crs
2336 457 Crs
2421 473 Crs
2507 496 Crs
2593 527 Crs
2679 560 Crs
2764 602 Crs
2850 656 Crs
2936 733 Crs
3021 847 Crs
3107 1016 Crs
450 1286 Crs
536 1013 Crs
621 840 Crs
707 728 Crs
793 660 Crs
879 611 Crs
964 571 Crs
1050 537 Crs
1136 508 Crs
1221 484 Crs
1307 464 Crs
1393 443 Crs
1479 421 Crs
1564 399 Crs
1650 381 Crs
1736 372 Crs
1821 373 Crs
1907 376 Crs
1993 385 Crs
2079 397 Crs
2164 410 Crs
2250 429 Crs
2336 451 Crs
2421 474 Crs
2507 500 Crs
2593 526 Crs
2679 557 Crs
2764 595 Crs
2850 646 Crs
2936 721 Crs
3021 837 Crs
3107 1013 Crs
450 1289 Crs
536 1025 Crs
621 870 Crs
707 770 Crs
793 707 Crs
879 661 Crs
964 623 Crs
1050 591 Crs
1136 562 Crs
1221 533 Crs
1307 505 Crs
1393 477 Crs
1479 453 Crs
1564 438 Crs
1650 430 Crs
1736 426 Crs
1821 427 Crs
1907 436 Crs
1993 453 Crs
2079 472 Crs
2164 494 Crs
2250 513 Crs
2336 531 Crs
2421 549 Crs
2507 567 Crs
2593 590 Crs
2679 621 Crs
2764 658 Crs
2850 704 Crs
2936 767 Crs
3021 863 Crs
3107 1022 Crs
450 1288 Crs
536 1017 Crs
621 847 Crs
707 741 Crs
793 675 Crs
879 630 Crs
964 596 Crs
1050 568 Crs
1136 543 Crs
1221 524 Crs
1307 507 Crs
1393 490 Crs
1479 472 Crs
1564 455 Crs
1650 438 Crs
1736 426 Crs
1821 416 Crs
1907 409 Crs
1993 410 Crs
2079 419 Crs
2164 436 Crs
2250 462 Crs
2336 491 Crs
2421 521 Crs
2507 549 Crs
2593 578 Crs
2679 607 Crs
2764 639 Crs
2850 681 Crs
2936 744 Crs
3021 847 Crs
3107 1015 Crs
450 1287 Crs
536 1017 Crs
621 846 Crs
707 732 Crs
793 657 Crs
879 604 Crs
964 563 Crs
1050 531 Crs
1136 505 Crs
1221 486 Crs
1307 467 Crs
1393 448 Crs
1479 432 Crs
1564 419 Crs
1650 414 Crs
1736 415 Crs
1821 422 Crs
1907 429 Crs
1993 435 Crs
2079 443 Crs
2164 455 Crs
2250 473 Crs
2336 498 Crs
2421 531 Crs
2507 565 Crs
2593 596 Crs
2679 623 Crs
2764 650 Crs
2850 687 Crs
2936 747 Crs
3021 850 Crs
3107 1016 Crs
450 1285 Crs
536 1015 Crs
621 845 Crs
707 738 Crs
793 676 Crs
879 634 Crs
964 603 Crs
1050 576 Crs
1136 550 Crs
1221 520 Crs
1307 489 Crs
1393 461 Crs
1479 435 Crs
1564 412 Crs
1650 397 Crs
1736 389 Crs
1821 387 Crs
1907 388 Crs
1993 394 Crs
2079 406 Crs
2164 418 Crs
2250 433 Crs
2336 452 Crs
2421 476 Crs
2507 503 Crs
2593 531 Crs
2679 565 Crs
2764 605 Crs
2850 658 Crs
2936 734 Crs
3021 846 Crs
3107 1016 Crs
450 1286 Crs
536 1016 Crs
621 846 Crs
707 733 Crs
793 662 Crs
879 615 Crs
964 580 Crs
1050 551 Crs
1136 523 Crs
1221 495 Crs
1307 470 Crs
1393 446 Crs
1479 425 Crs
1564 407 Crs
1650 390 Crs
1736 378 Crs
1821 372 Crs
1907 369 Crs
1993 372 Crs
2079 381 Crs
2164 398 Crs
2250 420 Crs
2336 448 Crs
2421 476 Crs
2507 504 Crs
2593 536 Crs
2679 568 Crs
2764 608 Crs
2850 660 Crs
2936 734 Crs
3021 847 Crs
3107 1016 Crs
450 1287 Crs
536 1017 Crs
621 850 Crs
707 746 Crs
793 679 Crs
879 630 Crs
964 592 Crs
1050 559 Crs
1136 529 Crs
1221 501 Crs
1307 477 Crs
1393 455 Crs
1479 435 Crs
1564 414 Crs
1650 400 Crs
1736 393 Crs
1821 393 Crs
1907 399 Crs
1993 413 Crs
2079 430 Crs
2164 451 Crs
2250 476 Crs
2336 501 Crs
2421 527 Crs
2507 556 Crs
2593 588 Crs
2679 620 Crs
2764 651 Crs
2850 691 Crs
2936 752 Crs
3021 851 Crs
3107 1017 Crs
450 1289 Crs
536 1019 Crs
621 850 Crs
707 747 Crs
793 682 Crs
879 636 Crs
964 603 Crs
1050 578 Crs
1136 555 Crs
1221 531 Crs
1307 505 Crs
1393 482 Crs
1479 468 Crs
1564 460 Crs
1650 454 Crs
1736 448 Crs
1821 445 Crs
1907 446 Crs
1993 451 Crs
2079 461 Crs
2164 475 Crs
2250 496 Crs
2336 524 Crs
2421 552 Crs
2507 580 Crs
2593 609 Crs
2679 636 Crs
2764 665 Crs
2850 700 Crs
2936 755 Crs
3021 851 Crs
3107 1016 Crs
450 1285 Crs
536 1014 Crs
621 838 Crs
707 727 Crs
793 656 Crs
879 607 Crs
964 563 Crs
1050 525 Crs
1136 492 Crs
1221 460 Crs
1307 434 Crs
1393 416 Crs
1479 401 Crs
1564 390 Crs
1650 382 Crs
1736 382 Crs
1821 388 Crs
1907 400 Crs
1993 416 Crs
2079 428 Crs
2164 438 Crs
2250 451 Crs
2336 469 Crs
2421 492 Crs
2507 522 Crs
2593 556 Crs
2679 591 Crs
2764 625 Crs
2850 668 Crs
2936 733 Crs
3021 842 Crs
3107 1014 Crs
450 1288 Crs
536 1022 Crs
621 860 Crs
707 760 Crs
793 698 Crs
879 650 Crs
964 609 Crs
1050 578 Crs
1136 554 Crs
1221 534 Crs
1307 514 Crs
1393 497 Crs
1479 483 Crs
1564 472 Crs
1650 462 Crs
1736 457 Crs
1821 455 Crs
1907 458 Crs
1993 467 Crs
2079 479 Crs
2164 490 Crs
2250 506 Crs
2336 524 Crs
2421 543 Crs
2507 565 Crs
2593 588 Crs
2679 615 Crs
2764 646 Crs
2850 688 Crs
2936 751 Crs
3021 853 Crs
3107 1016 Crs
450 1289 Crs
536 1023 Crs
621 867 Crs
707 773 Crs
793 712 Crs
879 669 Crs
964 633 Crs
1050 604 Crs
1136 578 Crs
1221 553 Crs
1307 533 Crs
1393 515 Crs
1479 502 Crs
1564 491 Crs
1650 481 Crs
1736 477 Crs
1821 476 Crs
1907 477 Crs
1993 482 Crs
2079 485 Crs
2164 493 Crs
2250 509 Crs
2336 528 Crs
2421 549 Crs
2507 574 Crs
2593 601 Crs
2679 632 Crs
2764 669 Crs
2850 713 Crs
2936 770 Crs
3021 861 Crs
3107 1023 Crs
450 1286 Crs
536 1014 Crs
621 840 Crs
707 727 Crs
793 656 Crs
879 609 Crs
964 576 Crs
1050 546 Crs
1136 519 Crs
1221 491 Crs
1307 461 Crs
1393 435 Crs
1479 409 Crs
1564 385 Crs
1650 364 Crs
1736 350 Crs
1821 341 Crs
1907 343 Crs
1993 357 Crs
2079 380 Crs
2164 408 Crs
2250 436 Crs
2336 464 Crs
2421 493 Crs
2507 524 Crs
2593 557 Crs
2679 592 Crs
2764 631 Crs
2850 677 Crs
2936 745 Crs
3021 854 Crs
3107 1019 Crs
450 1287 Crs
536 1017 Crs
621 848 Crs
707 736 Crs
793 666 Crs
879 617 Crs
964 587 Crs
1050 564 Crs
1136 543 Crs
1221 522 Crs
1307 499 Crs
1393 474 Crs
1479 449 Crs
1564 428 Crs
1650 414 Crs
1736 401 Crs
1821 394 Crs
1907 392 Crs
1993 397 Crs
2079 411 Crs
2164 431 Crs
2250 453 Crs
2336 475 Crs
2421 500 Crs
2507 527 Crs
2593 556 Crs
2679 585 Crs
2764 621 Crs
2850 669 Crs
2936 739 Crs
3021 847 Crs
3107 1016 Crs
450 1286 Crs
536 1019 Crs
621 853 Crs
707 746 Crs
793 676 Crs
879 627 Crs
964 588 Crs
1050 552 Crs
1136 521 Crs
1221 498 Crs
1307 480 Crs
1393 463 Crs
1479 451 Crs
1564 440 Crs
1650 432 Crs
1736 425 Crs
1821 419 Crs
1907 416 Crs
1993 416 Crs
2079 420 Crs
2164 424 Crs
2250 434 Crs
2336 455 Crs
2421 487 Crs
2507 523 Crs
2593 561 Crs
2679 600 Crs
2764 640 Crs
2850 689 Crs
2936 756 Crs
3021 856 Crs
3107 1019 Crs
450 1287 Crs
536 1014 Crs
621 834 Crs
707 713 Crs
793 631 Crs
879 574 Crs
964 530 Crs
1050 493 Crs
1136 460 Crs
1221 431 Crs
1307 405 Crs
1393 380 Crs
1479 359 Crs
1564 344 Crs
1650 333 Crs
1736 325 Crs
1821 321 Crs
1907 324 Crs
1993 333 Crs
2079 350 Crs
2164 372 Crs
2250 399 Crs
2336 429 Crs
2421 459 Crs
2507 489 Crs
2593 521 Crs
2679 557 Crs
2764 595 Crs
2850 644 Crs
2936 720 Crs
3021 838 Crs
3107 1014 Crs
450 1286 Crs
536 1018 Crs
621 851 Crs
707 743 Crs
793 676 Crs
879 629 Crs
964 591 Crs
1050 557 Crs
1136 527 Crs
1221 503 Crs
1307 479 Crs
1393 456 Crs
1479 440 Crs
1564 430 Crs
1650 423 Crs
1736 418 Crs
1821 415 Crs
1907 414 Crs
1993 415 Crs
2079 419 Crs
2164 429 Crs
2250 445 Crs
2336 468 Crs
2421 494 Crs
2507 521 Crs
2593 551 Crs
2679 585 Crs
2764 626 Crs
2850 675 Crs
2936 744 Crs
3021 854 Crs
3107 1018 Crs
1.000 UL
LTb
450 200 M
3000 0 V
0 1860 V
-3000 0 V
450 200 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(3450,100){\makebox(0,0){ 35}}%
\put(3021,100){\makebox(0,0){ 30}}%
\put(2593,100){\makebox(0,0){ 25}}%
\put(2164,100){\makebox(0,0){ 20}}%
\put(1736,100){\makebox(0,0){ 15}}%
\put(1307,100){\makebox(0,0){ 10}}%
\put(879,100){\makebox(0,0){ 5}}%
\put(450,100){\makebox(0,0){ 0}}%
\put(400,2060){\makebox(0,0)[r]{ 10}}%
\put(400,1750){\makebox(0,0)[r]{ 1}}%
\put(400,1440){\makebox(0,0)[r]{ 0.1}}%
\put(400,1130){\makebox(0,0)[r]{ 0.01}}%
\put(400,820){\makebox(0,0)[r]{ 0.001}}%
\put(400,510){\makebox(0,0)[r]{ 1e-04}}%
\put(400,200){\makebox(0,0)[r]{ 1e-05}}%
\end{picture}%
\endgroup
\endinput


==> figures/masses.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: ../figures/masses.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Fri Aug 24 15:16:27 2007
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid true def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
500 300 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
500 520 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
500 740 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
500 960 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
500 1180 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
500 1400 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
500 1620 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
500 1840 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
500 2060 M
63 0 V
2887 0 R
-63 0 V
1.000 UL
LTb
500 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
795 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1090 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1385 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1680 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1975 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2270 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2565 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2860 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
3155 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
500 300 M
2950 0 V
0 1760 V
-2950 0 V
500 300 L
LTb
LTb
1.000 UP
1.000 UP
1.000 UL
LT0
1727 1052 M
0 168 V
-31 -168 R
62 0 V
-62 168 R
62 0 V
1273 771 M
0 220 V
1242 771 M
62 0 V
-62 220 R
62 0 V
1002 758 M
0 88 V
971 758 M
62 0 V
-62 88 R
62 0 V
801 687 M
0 220 V
770 687 M
62 0 V
770 907 M
62 0 V
854 229 R
82 0 V
-82 -31 R
0 62 V
82 -62 R
0 62 V
1202 881 M
142 0 V
1202 850 M
0 62 V
142 -62 R
0 62 V
978 802 M
47 0 V
978 771 M
0 62 V
47 -62 R
0 62 V
771 797 M
59 0 V
771 766 M
0 62 V
59 -62 R
0 62 V
1727 1136 Pls
1273 881 Pls
1002 802 Pls
801 797 Pls
1.000 UP
1.000 UL
LT1
2435 1545 M
0 62 V
-31 -62 R
62 0 V
-62 62 R
62 0 V
1774 1132 M
0 88 V
-31 -88 R
62 0 V
-62 88 R
62 0 V
972 560 M
0 105 V
941 560 M
62 0 V
941 665 M
62 0 V
1397 911 R
71 0 V
-71 -31 R
0 62 V
71 -62 R
0 62 V
1733 1176 M
83 0 V
-83 -31 R
0 62 V
83 -62 R
0 62 V
954 612 M
36 0 V
954 581 M
0 62 V
36 -62 R
0 62 V
2435 1576 Crs
1774 1176 Crs
972 612 Crs
1.000 UP
1.000 UL
LT2
2948 1792 M
0 44 V
-31 -44 R
62 0 V
-62 44 R
62 0 V
2264 1409 M
0 44 V
-31 -44 R
62 0 V
-62 44 R
62 0 V
1656 1030 M
0 71 V
-31 -71 R
62 0 V
-62 71 R
62 0 V
1016 595 M
0 53 V
985 595 M
62 0 V
-62 53 R
62 0 V
848 529 M
0 141 V
817 529 M
62 0 V
817 670 M
62 0 V
777 463 M
0 114 V
746 463 M
62 0 V
746 577 M
62 0 V
783 502 M
0 88 V
752 502 M
62 0 V
-62 88 R
62 0 V
2919 1814 M
59 0 V
-59 -31 R
0 62 V
59 -62 R
0 62 V
2240 1431 M
48 0 V
-48 -31 R
0 62 V
48 -62 R
0 62 V
1633 1066 M
47 0 V
-47 -31 R
0 62 V
47 -62 R
0 62 V
1003 621 M
25 0 V
-25 -31 R
0 62 V
25 -62 R
0 62 V
830 599 M
36 0 V
830 568 M
0 62 V
36 -62 R
0 62 V
760 520 M
35 0 V
760 489 M
0 62 V
35 -62 R
0 62 V
-24 -5 R
24 0 V
771 515 M
0 62 V
24 -62 R
0 62 V
2948 1814 Star
2264 1431 Star
1656 1066 Star
1016 621 Star
848 599 Star
777 520 Star
783 546 Star
1.000 UP
1.000 UL
LT3
3367 2003 M
0 26 V
-31 -26 R
62 0 V
-62 26 R
62 0 V
1656 1088 M
0 35 V
-31 -35 R
62 0 V
-62 35 R
62 0 V
983 595 M
0 35 V
952 595 M
62 0 V
-62 35 R
62 0 V
872 542 M
0 97 V
841 542 M
62 0 V
-62 97 R
62 0 V
766 542 M
0 88 V
735 542 M
62 0 V
-62 88 R
62 0 V
3344 2016 M
47 0 V
-47 -31 R
0 62 V
47 -62 R
0 62 V
1633 1105 M
47 0 V
-47 -31 R
0 62 V
47 -62 R
0 62 V
974 612 M
19 0 V
974 581 M
0 62 V
19 -62 R
0 62 V
854 590 M
35 0 V
854 559 M
0 62 V
35 -62 R
0 62 V
759 586 M
14 0 V
759 555 M
0 62 V
14 -62 R
0 62 V
3367 2016 Box
1656 1105 Box
983 612 Box
872 590 Box
766 586 Box
1.000 UL
LTb
500 300 M
2950 0 V
0 1760 V
-2950 0 V
500 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1975,50){\makebox(0,0){$a m_\pi^2$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$m_\rho$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){ 0.5}}%
\put(3155,200){\makebox(0,0){ 0.45}}%
\put(2860,200){\makebox(0,0){ 0.4}}%
\put(2565,200){\makebox(0,0){ 0.35}}%
\put(2270,200){\makebox(0,0){ 0.3}}%
\put(1975,200){\makebox(0,0){ 0.25}}%
\put(1680,200){\makebox(0,0){ 0.2}}%
\put(1385,200){\makebox(0,0){ 0.15}}%
\put(1090,200){\makebox(0,0){ 0.1}}%
\put(795,200){\makebox(0,0){ 0.05}}%
\put(500,200){\makebox(0,0){ 0}}%
\put(450,2060){\makebox(0,0)[r]{ 0.75}}%
\put(450,1840){\makebox(0,0)[r]{ 0.7}}%
\put(450,1620){\makebox(0,0)[r]{ 0.65}}%
\put(450,1400){\makebox(0,0)[r]{ 0.6}}%
\put(450,1180){\makebox(0,0)[r]{ 0.55}}%
\put(450,960){\makebox(0,0)[r]{ 0.5}}%
\put(450,740){\makebox(0,0)[r]{ 0.45}}%
\put(450,520){\makebox(0,0)[r]{ 0.4}}%
\put(450,300){\makebox(0,0)[r]{ 0.35}}%
\end{picture}%
\endgroup
\endinput

